Planet populations inferred from debris discs: insights from 178 debris systems in the ISPY, LEECH and LIStEN planet-hunting surveys

We know little about the outermost exoplanets in planetary systems, because our detection methods are insensitive to moderate-mass planets on wide orbits. However, debris discs can probe the outer-planet population, because dynamical modelling of observed discs can reveal properties of perturbing planets. We use four sculpting and stirring arguments to infer planet properties in 178 debris-disc systems from the ISPY, LEECH and LIStEN planet-hunting surveys. Similar analyses are often conducted for individual discs, but we consider a large sample in a consistent manner. We aim to predict the population of wide-separation planets, gain insight into the formation and evolution histories of planetary systems, and determine the feasibility of detecting these planets in the near future. We show that a `typical' cold debris disc likely requires a Neptune- to Saturn-mass planet at 10-100 au, with some needing Jupiter-mass perturbers. Our predicted planets are currently undetectable, but modest detection-limit improvements (e.g. from JWST) should reveal many such perturbers. We find that planets thought to be perturbing debris discs at late times are similar to those inferred to be forming in protoplanetary discs, so these could be the same population if newly formed planets do not migrate as far as currently thought. Alternatively, young planets could rapidly sculpt debris before migrating inwards, meaning that the responsible planets are more massive (and located further inwards) than debris-disc studies assume. We combine self-stirring and size-distribution modelling to show that many debris discs cannot be self-stirred without having unreasonably high masses; planet- or companion-stirring may therefore be the dominant mechanism in many (perhaps all) debris discs. Finally, we provide catalogues of planet predictions, and identify promising targets for future planet searches.

==> (inline-0) <==
\begin{longtable}{r r r r r r r r r r}
\caption{\label{tab: systemObsData} System parameters used in this paper, with ${1\sigma}$ uncertainties. Systems where our stellar parameter estimates may be affected by close binarity are marked $^*$ (Sect. \ref{subsec: stellarParameters}). The `Disc location and extent' column describes the location and shape of the debris disc inner and outer edges: if the disc is resolved and fitted with an asymmetric model, then the column shows the inner edge pericentre $q_{\rm i}$, inner edge apocentre $Q_{\rm i}$, outer edge pericentre $q_{\rm o}$ and outer edge apocentre $Q_{\rm o}$ as `${q_{\rm i}, Q_{\rm i} \ \rightarrow q_{\rm o}, Q_{\rm o}}$'. Alternatively, if the disc is resolved and fitted with an axisymmetric model, then the column shows the disc inner edge $a_{\rm i}$ and outer edge $a_{\rm o}$ as `${a_{\rm i} \rightarrow a_{\rm o}}$'. Finally, if the disc location is estimated from SED data, then only the corrected blackbody radius is shown. Note that if multiple discs are present, then this column refers to the \textit{outermost} disc. The `Disc data' column gives the data source used to determine the debris disc properties (plus PACS wavelength for \textit{Herschel} data). `Age refs.' show the references considered in our age assignment; targets with high probabilities of association membership have the association and age reference shown (we also use association ages for seven targets with lower membership probabilities, \mbox{marked ${^\dagger}$)}, `Iso.' means our isochrone fit (performed for all targets, but only quoted if no other valid age estimates were available), and literature references are as follows. \mbox{1: \citet{AguileraGomez2018}}. \mbox{2: \citet{Bell2015}}. \mbox{3: \citet{Brandt2015}}. \mbox{4: \citet{Casagrande2011}}. \mbox{5: \citet{Chen2014}}. \mbox{6: \citet{David2015}}. \mbox{7: \citet{Dobbie2010}}. \mbox{8: \citet{Eiroa2013}}. \mbox{9: \citet{Elliott2016}}. \mbox{10: \citet{Esposito2020}}. \mbox{11: \citet{Faramaz2019}}. \mbox{12: \citet{Gaspar2013}}. \mbox{13: \citet{Gaspar2016}}. \mbox{14: \citet{Holland2017}}. \mbox{15: \citet{Jones2015}}. \mbox{16: \citet{Kains2011}}. \mbox{17: \citet{Lestrade2012}}. \mbox{18: \citet{MacGregor2018}}. \mbox{19: \citet{Mamajek2008}}. \mbox{20: \citet{Mamajek2013}}. \mbox{21: \citet{Moor2009}}. \mbox{22: \citet{Moor2016}}. \mbox{23: \citet{MoroMartin2015}}. \mbox{24: \citet{Murphy2015}}. \mbox{25: \citet{Nielsen2013}}. \mbox{26: \citet{Nielsen2019}}. \mbox{27: \citet{Nissen2020}}. \mbox{28: \citet{Pecaut2016}}. \mbox{29: \citet{Ramirez2012}}. \mbox{30: \citet{Rieke2005}}. \mbox{31: \citet{Sierchio2014}}. \mbox{32: \citet{StanfordMoore2020}}. \mbox{33: \citet{Stone2018}}. \mbox{34: \citet{Veyette2018}}. \mbox{35: \citet{Vican2012}}. \mbox{36: \citet{Weise2010}}. \mbox{37: \citet{Zuckerman2006}}. \mbox{38: \citet{Zuckerman2011}}. \mbox{39: \citet{Zuckerman2019}}.}\\
\hline\hline
\multicolumn{1}{c}{System} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$d$ / $\rm pc$} & \multicolumn{1}{c}{$\log_{10}(L_*$ / $\rm L_\odot)$} & \multicolumn{1}{c}{$T_{\rm eff}$ / ${\rm K}$} & \multicolumn{1}{c}{$M_*$ / $\rm M_\odot$} & \multicolumn{1}{c}{$t_*$ / Myr} & \multicolumn{1}{c}{Disc location and extent / au} & \multicolumn{1}{c}{Disc data} & \multicolumn{1}{c}{Age refs.} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{c}{System} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$d$ / $\rm pc$} & \multicolumn{1}{c}{$\log_{10}(L_*$ / $\rm L_\odot)$} & \multicolumn{1}{c}{$T_{\rm eff}$ / ${\rm K}$} & \multicolumn{1}{c}{$M_*$ / $\rm M_\odot$} & \multicolumn{1}{c}{$t_*$ / Myr} & \multicolumn{1}{c}{Disc location and extent / au} & \multicolumn{1}{c}{Disc data} & \multicolumn{1}{c}{Age refs.} \\
\hline
\endhead
\hline
\endfoot

CD-52 2472{$^*$} & \multicolumn{1}{c}{-} & $152.6\pm 0.6$ & $0.196\pm 0.006$ & $5740\pm 70$ & $1.06^{+0.07}_{-0.1}$ & $50^{+50}_{-10}$ & $11\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5} \\
CPD-72 2713\phantom{$^*$} & \multicolumn{1}{c}{-} & $36.62\pm 0.03$ & --$0.730\pm 0.005$ & $3910\pm 70$ & $0.80\pm 0.02$ & $24\pm 3$ & $80^{+30}_{-20}$ $\rightarrow$ $180\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{BPMG, 2} \\
GJ 581{$^*$} & \multicolumn{1}{c}{-} & $6.30\pm 0.01$ & --$1.919\pm 0.009$ & $3220\pm 70$ & $0.25^{+0.06}_{-0.03}$ & $5000\pm 3000$ & $16\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{17} \\
GJ 649\phantom{$^*$} & \multicolumn{1}{c}{-} & $10.380\pm 0.003$ & --$1.345\pm 0.003$ & $3600\pm 70$ & $0.40\pm 0.06$ & $4000\pm 2000$ & $30\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{34} \\
HD 166\phantom{$^*$} & \multicolumn{1}{c}{-} & $13.77\pm 0.01$ & --$0.198\pm 0.003$ & $5480\pm 70$ & $0.99^{+0.01}_{-0.02}$ & $200^{+200}_{-100}$ & $10\pm 10$ $\rightarrow$ $40\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{12, 19, 29, 32, 33, 35} \\
HD 203\phantom{$^*$} & \multicolumn{1}{c}{-} & $39.9\pm 0.1$ & $0.630\pm 0.003$ & $6840\pm 70$ & $1.43\pm 0.01$ & $24\pm 3$ & $29\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{BPMG, 2} \\
HD 377\phantom{$^*$} & \multicolumn{1}{c}{-} & $38.48\pm 0.09$ & $0.068\pm 0.004$ & $5780\pm 70$ & $1.07\pm 0.05$ & $220\pm 50$ & $60\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{10, 31, 32} \\
HD 870\phantom{$^*$} & \multicolumn{1}{c}{-} & $20.62\pm 0.01$ & --$0.296\pm 0.003$ & $5360\pm 70$ & $0.87^{+0.02}_{-0.04}$ & $3000\pm 1000$ & $60\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 31, 32} \\
HD 1404\phantom{$^*$} & \multicolumn{1}{l}{$\sigma$ And} & $42\pm 1$ & $1.34\pm 0.02$ & $8700\pm 100$ & $2.0^{+0.2}_{-0.1}$ & $400\pm 200$ & $40\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 12, 35} \\
HD 1461\phantom{$^*$} & \multicolumn{1}{c}{-} & $23.45\pm 0.03$ & $0.094\pm 0.003$ & $5740\pm 70$ & $1.07\pm 0.04$ & $6000\pm 1000$ & $50\pm 30$ $\rightarrow$ $150\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{5, 27, 31} \\
HD 1466\phantom{$^*$} & \multicolumn{1}{c}{-} & $42.92\pm 0.06$ & $0.199\pm 0.003$ & $6120\pm 70$ & $1.15\pm 0.01$ & $45\pm 4$ & $11\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{THA, 2} \\
HD 2262\phantom{$^*$} & \multicolumn{1}{l}{$\kappa$ Phe} & $22.2\pm 0.2$ & $1.068\pm 0.004$ & $7790\pm 70$ & $1.72^{+0.05}_{-0.03}$ & $600\pm 200$ & $34\pm 9$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 26, 35} \\
HD 3003{$^*$} & \multicolumn{1}{l}{$\beta^{3}$ Tuc} & $45.8\pm 0.3$ & $1.28\pm 0.01$ & $9300\pm 100$ & $2.10\pm 0.02$ & $45\pm 4$ & $21\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{THA, 2} \\
HD 3296\phantom{$^*$} & \multicolumn{1}{c}{-} & $44.9\pm 0.1$ & $0.526\pm 0.003$ & $6480\pm 70$ & $1.28^{+0.05}_{-0.04}$ & $1400\pm 500$ & $100\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{14, 33} \\
HD 3670\phantom{$^*$} & \multicolumn{1}{c}{-} & $77.4\pm 0.2$ & $0.396\pm 0.003$ & $6400\pm 70$ & $1.30\pm 0.02$ & $42^{+6}_{-4}$ & $100\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{COL{$^\dagger$}, 2} \\
HD 5133\phantom{$^*$} & \multicolumn{1}{c}{-} & $13.97\pm 0.01$ & --$0.544\pm 0.003$ & $4900\pm 70$ & $0.78^{+0.01}_{-0.03}$ & $2000\pm 1000$ & $34\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{8, 12, 35} \\
HD 7570\phantom{$^*$} & \multicolumn{1}{l}{$\nu$ Phe} & $15.17\pm 0.04$ & $0.290\pm 0.002$ & $6220\pm 70$ & $1.25^{+0.01}_{-0.03}$ & $4000\pm 2000$ & $30\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 19, 29, 32, 35} \\
HD 8907\phantom{$^*$} & \multicolumn{1}{c}{-} & $33.19\pm 0.05$ & $0.294\pm 0.002$ & $6250\pm 70$ & $1.16^{+0.05}_{-0.04}$ & $500\pm 200$ & $60\pm 10$ $\rightarrow$ $160\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{14, 31, 32} \\
HD 9672\phantom{$^*$} & \multicolumn{1}{l}{49 Cet} & $57.0\pm 0.3$ & $1.185\pm 0.009$ & $8750\pm 70$ & $1.98\pm 0.01$ & $45\pm 5$ & $62\pm 4$ $\rightarrow$ $210\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{ARG, 39} \\
HD 10008\phantom{$^*$} & \multicolumn{1}{l}{EX Cet} & $24.03\pm 0.03$ & --$0.327\pm 0.003$ & $5280\pm 70$ & $0.86\pm 0.01$ & $24\pm 3$ & $50\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{BPMG, 2} \\
HD 10472\phantom{$^*$} & \multicolumn{1}{c}{-} & $71.0\pm 0.1$ & $0.561\pm 0.002$ & $6710\pm 70$ & $1.39\pm 0.01$ & $42^{+6}_{-4}$ & $110\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{COL{$^\dagger$}, 2} \\
HD 10647\phantom{$^*$} & \multicolumn{1}{l}{q$^1$ Eri} & $17.34\pm 0.02$ & $0.189\pm 0.002$ & $6100\pm 70$ & $1.13^{+0.03}_{-0.04}$ & $1700\pm 600$ & $54\pm 2$, $63\pm 2$ $\rightarrow$ $99\pm 3$, $104\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{4, 12, 14, 29, 31, 32} \\
HD 10700\phantom{$^*$} & \multicolumn{1}{l}{$\tau$ Cet} & $3.60\pm 0.01$ & --$0.315\pm 0.003$ & $5430\pm 70$ & $0.76^{+0.02}_{-0.03}$ & $6000\pm 2000$ & $6^{+10}_{-5}$ $\rightarrow$ $52^{+3}_{-8}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{14, 19, 29} \\
HD 11171\phantom{$^*$} & \multicolumn{1}{l}{$\chi$ Cet} & $23.3\pm 0.2$ & $0.763\pm 0.007$ & $7110\pm 70$ & $1.57\pm 0.04$ & $1000\pm 400$ & $40\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 35} \\
HD 12039{$^*$} & \multicolumn{1}{l}{DK Cet} & $41.36\pm 0.09$ & --$0.046\pm 0.004$ & $5670\pm 70$ & $1.04\pm 0.02$ & $45\pm 4$ & $15\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{THA, 2} \\
HD 13161{$^*$} & \multicolumn{1}{l}{$\beta$ Tri} & $38.9\pm 0.5$ & $1.86\pm 0.01$ & $7880\pm 70$ & $3.01^{+0.09}_{-0.4}$ & $800\pm 200$ & $15\pm 4$ $\rightarrow$ $290\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{5, 12} \\
HD 13246\phantom{$^*$} & \multicolumn{1}{c}{-} & $45.55\pm 0.06$ & $0.24\pm 0.01$ & $6160\pm 70$ & $1.19^{+0.03}_{-0.02}$ & $45\pm 4$ & $80\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{THA, 2} \\
HD 15115\phantom{$^*$} & \multicolumn{1}{c}{-} & $48.9\pm 0.1$ & $0.56\pm 0.01$ & $6720\pm 70$ & $1.40\pm 0.02$ & $45\pm 4$ & $44\pm 6$ $\rightarrow$ $92\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{THA, 2} \\
HD 16743\phantom{$^*$} & \multicolumn{1}{c}{-} & $57.84\pm 0.09$ & $0.708\pm 0.003$ & $6900\pm 70$ & $1.56\pm 0.01$ & $45\pm 5$ & $50\pm 50$ $\rightarrow$ $260\pm 70$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{ARG, 39} \\
HD 17094{$^*$} & \multicolumn{1}{l}{$\mu$ Cet} & $26.5\pm 0.2$ & $1.013\pm 0.008$ & $7060\pm 70$ & $1.68\pm 0.04$ & $1500\pm 300$ & $90\pm 100$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 33} \\
HD 17925{$^*$} & \multicolumn{1}{l}{EP Eri} & $10.355\pm 0.005$ & --$0.398\pm 0.003$ & $5140\pm 70$ & $0.89^{+0.01}_{-0.02}$ & $200\pm 100$ & $6\pm 6$ $\rightarrow$ $30\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{12, 32, 33, 35} \\
HD 19668\phantom{$^*$} & \multicolumn{1}{l}{IS Eri} & $38.66\pm 0.07$ & --$0.237\pm 0.006$ & $5420\pm 70$ & $0.94\pm 0.01$ & $150^{+50}_{-20}$ & $13\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ABDMG, 2} \\
HD 21997\phantom{$^*$} & \multicolumn{1}{c}{-} & $69.5\pm 0.2$ & $1.037\pm 0.008$ & $8400\pm 70$ & $1.83\pm 0.02$ & $42^{+6}_{-4}$ & $68\pm 4$ $\rightarrow$ $120\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{COL, 2} \\
HD 22049\phantom{$^*$} & \multicolumn{1}{l}{$\epsilon$ Eri} & $3.203\pm 0.005$ & --$0.472\pm 0.003$ & $5090\pm 70$ & $0.82^{+0.01}_{-0.02}$ & $800\pm 400$ & $63.8\pm 0.8$ $\rightarrow$ $75.0^{+0.9}_{-0.7}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{19, 26, 32} \\
HD 22484\phantom{$^*$} & \multicolumn{1}{l}{10 Tau} & $14.0\pm 0.1$ & $0.501\pm 0.007$ & $6000\pm 70$ & $1.30^{+0.05}_{-0.2}$ & $5000\pm 2000$ & $8\pm 8$ $\rightarrow$ $70\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{5, 12, 19, 32, 35} \\
HD 23356\phantom{$^*$} & \multicolumn{1}{c}{-} & $13.949\pm 0.007$ & --$0.524\pm 0.004$ & $4980\pm 70$ & $0.79^{+0.01}_{-0.03}$ & $2000^{+2000}_{-1000}$ & $38\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 29, 35} \\
HD 23484\phantom{$^*$} & \multicolumn{1}{c}{-} & $16.162\pm 0.006$ & --$0.389\pm 0.002$ & $5130\pm 70$ & $0.89^{+0.01}_{-0.03}$ & $4000\pm 2000$ & $20\pm 10$ $\rightarrow$ $110\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{4, 12, 29} \\
HD 25457\phantom{$^*$} & \multicolumn{1}{c}{-} & $18.76\pm 0.04$ & $0.312\pm 0.004$ & $6270\pm 70$ & $1.23\pm 0.01$ & $150^{+50}_{-20}$ & $45\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ABDMG, 2} \\
HD 27045\phantom{$^*$} & \multicolumn{1}{l}{$\omega^{2}$ Tau} & $29.3\pm 0.2$ & $0.846\pm 0.006$ & $7690\pm 70$ & $1.63^{+0.03}_{-0.05}$ & $300^{+200}_{-100}$ & $30\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{30} \\
HD 27290\phantom{$^*$} & \multicolumn{1}{l}{$\gamma$ Dor} & $20.4\pm 0.1$ & $0.821\pm 0.006$ & $7140\pm 70$ & $1.48^{+0.05}_{-0.04}$ & $2000\pm 1000$ & $14\pm 7$ $\rightarrow$ $280\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{6, 12, 35} \\
HD 28355\phantom{$^*$} & \multicolumn{1}{l}{b Tau} & $48.5\pm 0.4$ & $1.248\pm 0.007$ & $7830\pm 70$ & $1.99^{+0.04}_{-0.05}$ & $800\pm 100$ & $30\pm 30$ $\rightarrow$ $100\pm 60$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{HYA, 3} \\
HD 29391\phantom{$^*$} & \multicolumn{1}{l}{51 Eri} & $29.8\pm 0.1$ & $0.754\pm 0.005$ & $7320\pm 70$ & $1.52^{+0.03}_{-0.04}$ & $700\pm 500$ & $21\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{33} \\
HD 30422\phantom{$^*$} & \multicolumn{1}{l}{EX Eri} & $57.4\pm 0.1$ & $0.927\pm 0.003$ & $7700\pm 70$ & $1.33\pm 0.01$ & $700\pm 200$ & $40\pm 40$ $\rightarrow$ $140\pm 70$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{6} \\
HD 30447\phantom{$^*$} & \multicolumn{1}{c}{-} & $80.4\pm 0.2$ & $0.561\pm 0.004$ & $6700\pm 70$ & $1.40\pm 0.01$ & $42^{+6}_{-4}$ & $150\pm 60$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{COL, 2} \\
HD 30495\phantom{$^*$} & \multicolumn{1}{l}{58 Eri} & $13.24\pm 0.01$ & --$0.016\pm 0.002$ & $5850\pm 70$ & $1.06\pm 0.01$ & $45\pm 5$ & $20\pm 10$ $\rightarrow$ $60\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{ARG, 39} \\
HD 31295\phantom{$^*$} & \multicolumn{1}{l}{$\pi^{1}$ Ori} & $34.2\pm 0.6$ & $1.16\pm 0.01$ & $8690\pm 70$ & $1.51^{+0.05}_{-0.02}$ & $200\pm 80$ & $50\pm 30$ $\rightarrow$ $230\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{5, 6, 14} \\
HD 32297\phantom{$^*$} & \multicolumn{1}{c}{-} & $132\pm 1$ & $0.92\pm 0.02$ & $7790\pm 70$ & $1.68^{+0.05}_{-0.1}$ & $100^{+300}_{-70}$ & $91\pm 2$ $\rightarrow$ $153\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{18, 25} \\
HD 32977{$^*$} & \multicolumn{1}{l}{l Tau} & $61.9\pm 0.7$ & $1.362\pm 0.009$ & $8410\pm 70$ & $2.00^{+0.1}_{-0.09}$ & $400\pm 200$ & $30\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 6} \\
HD 35114\phantom{$^*$} & \multicolumn{1}{l}{AS Col} & $47.60\pm 0.07$ & $0.318\pm 0.004$ & $6230\pm 70$ & $1.10^{+0.04}_{-0.05}$ & $40^{+60}_{-20}$ & $19\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{31, 36} \\
HD 35850{$^*$} & \multicolumn{1}{l}{AF Lep} & $26.86\pm 0.02$ & $0.265\pm 0.002$ & $6050\pm 70$ & $1.26^{+0.03}_{-0.06}$ & $24\pm 3$ & $46\pm 9$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{BPMG, 2} \\
HD 36968\phantom{$^*$} & \multicolumn{1}{c}{-} & $149.5\pm 0.6$ & $0.648\pm 0.005$ & $6770\pm 70$ & $1.54\pm 0.02$ & $35\pm 5$ & $100\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{OCT, 24} \\
HD 37484\phantom{$^*$} & \multicolumn{1}{c}{-} & $59.01\pm 0.08$ & $0.543\pm 0.002$ & $6710\pm 70$ & $1.37\pm 0.01$ & $42^{+6}_{-4}$ & $70\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{COL, 2} \\
HD 38206\phantom{$^*$} & \multicolumn{1}{c}{-} & $71.3\pm 0.4$ & $1.490\pm 0.008$ & $10400\pm 100$ & $2.36\pm 0.02$ & $42^{+6}_{-4}$ & $80\pm 20$, $140^{+30}_{-40}$ $\rightarrow$ $190\pm 30$, $320^{+50}_{-40}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{COL, 2} \\
HD 38397\phantom{$^*$} & \multicolumn{1}{c}{-} & $53.73\pm 0.09$ & $0.134\pm 0.003$ & $5960\pm 70$ & $1.13^{+0.02}_{-0.01}$ & $42^{+6}_{-4}$ & $30\pm 30$ $\rightarrow$ $120\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{COL, 2} \\
HD 38678\phantom{$^*$} & \multicolumn{1}{l}{$\zeta$ Lep} & $21.9\pm 0.2$ & $1.212\pm 0.005$ & $8810\pm 70$ & $1.74^{+0.03}_{-0.02}$ & $300\pm 100$ & $21\pm 5$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 25, 35} \\
HD 40136\phantom{$^*$} & \multicolumn{1}{l}{$\eta$ Lep} & $14.50\pm 0.08$ & $0.744\pm 0.005$ & $7030\pm 70$ & $1.42^{+0.03}_{-0.02}$ & $1500^{+1000}_{-700}$ & $17\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 12} \\
HD 43989\phantom{$^*$} & \multicolumn{1}{c}{-} & $51.9\pm 0.1$ & $0.196\pm 0.006$ & $5930\pm 70$ & $1.23\pm 0.02$ & $42^{+6}_{-4}$ & $6\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{COL, 2} \\
HD 46190\phantom{$^*$} & \multicolumn{1}{c}{-} & $84.3\pm 0.2$ & $1.13\pm 0.03$ & $8400\pm 200$ & $1.87^{+0.09}_{-0.1}$ & $200^{+200}_{-100}$ & $20\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{25} \\
HD 48370\phantom{$^*$} & \multicolumn{1}{c}{-} & $36.03\pm 0.07$ & --$0.110\pm 0.003$ & $5580\pm 70$ & $0.96^{+0.05}_{-0.06}$ & $60^{+40}_{-20}$ & $30\pm 30$ $\rightarrow$ $160\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{9, 22} \\
HD 48682\phantom{$^*$} & \multicolumn{1}{l}{$\psi^{5}$ Aur} & $16.64\pm 0.05$ & $0.270\pm 0.005$ & $6010\pm 70$ & $1.13^{+0.04}_{-0.03}$ & $4000\pm 2000$ & $51\pm 6$ $\rightarrow$ $200\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{12, 32, 35} \\
HD 50554\phantom{$^*$} & \multicolumn{1}{c}{-} & $31.17\pm 0.06$ & $0.176\pm 0.003$ & $6000\pm 70$ & $1.04^{+0.04}_{-0.03}$ & $4000\pm 2000$ & $40\pm 30$ $\rightarrow$ $140\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{1, 16, 29, 32} \\
HD 53143\phantom{$^*$} & \multicolumn{1}{c}{-} & $18.35\pm 0.01$ & --$0.232\pm 0.003$ & $5410\pm 70$ & $0.99^{+0.01}_{-0.02}$ & $1000\pm 500$ & $19\pm 5$ $\rightarrow$ $120\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{32} \\
HD 58715\phantom{$^*$} & \multicolumn{1}{l}{$\beta$ CMi} & $49\pm 3$ & $2.25\pm 0.01$ & $9330\pm 70$ & $3.6^{+0.1}_{-0.4}$ & $220\pm 20$ & $11\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{33} \\
HD 59967\phantom{$^*$} & \multicolumn{1}{c}{-} & $21.76\pm 0.01$ & --$0.051\pm 0.003$ & $5790\pm 70$ & $0.98^{+0.03}_{-0.05}$ & $400^{+400}_{-200}$ & $50\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{32} \\
HD 61005\phantom{$^*$} & \multicolumn{1}{l}{The Moth} & $36.45\pm 0.04$ & --$0.196\pm 0.003$ & $5400\pm 70$ & $0.92^{+0.05}_{-0.02}$ & $45\pm 5$ & $53.7^{+0.8}_{-0.7}$ $\rightarrow$ $91.4^{+0.8}_{-0.7}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{ARG, 39} \\
HD 69830\phantom{$^*$} & \multicolumn{1}{c}{-} & $12.56\pm 0.01$ & --$0.221\pm 0.001$ & $5420\pm 70$ & $0.90\pm 0.04$ & $6000\pm 2000$ & $0.8\pm 0.2$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 12} \\
HD 70313\phantom{$^*$} & \multicolumn{1}{c}{-} & $52.0\pm 0.3$ & $1.170\pm 0.006$ & $8360\pm 70$ & $1.9\pm 0.1$ & $250\pm 50$ & $60\pm 40$ $\rightarrow$ $190\pm 60$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{5, 33} \\
HD 71043\phantom{$^*$} & \multicolumn{1}{c}{-} & $73.1\pm 0.4$ & $1.382\pm 0.007$ & $9650\pm 80$ & $2.23\pm 0.02$ & $45^{+10}_{-7}$ & $15\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{CAR, 2} \\
HD 71155\phantom{$^*$} & \multicolumn{1}{l}{30 Mon} & $36.4\pm 0.5$ & $1.61\pm 0.02$ & $9800\pm 100$ & $2.32\pm 0.04$ & $200\pm 100$ & $30\pm 20$ $\rightarrow$ $80\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{5, 6, 35} \\
HD 72905\phantom{$^*$} & \multicolumn{1}{l}{$\pi^{1}$ UMa} & $14.45\pm 0.01$ & $(4\pm 3) \times 10^{-3}$ & $5860\pm 70$ & $1.04^{+0.01}_{-0.03}$ & $200\pm 100$ & $29\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 29, 32, 35} \\
HD 75616\phantom{$^*$} & \multicolumn{1}{c}{-} & $35.79\pm 0.04$ & $0.258\pm 0.002$ & $6260\pm 70$ & $1.04^{+0.05}_{-0.04}$ & $1000\pm 600$ & $140\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 35} \\
HD 76151\phantom{$^*$} & \multicolumn{1}{c}{-} & $16.84\pm 0.01$ & --$0.012\pm 0.003$ & $5830\pm 70$ & $1.07\pm 0.01$ & $2000^{+1000}_{-800}$ & $21\pm 5$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 12, 29, 32, 35} \\
HD 85364\phantom{$^*$} & \multicolumn{1}{l}{6 Sex} & $65.1\pm 0.4$ & $1.104\pm 0.007$ & $8040\pm 70$ & $1.8\pm 0.1$ & $800^{+300}_{-200}$ & $70\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 6} \\
HD 87696\phantom{$^*$} & \multicolumn{1}{l}{21 LMi} & $27.0\pm 0.2$ & $1.000\pm 0.009$ & $7880\pm 70$ & $1.72^{+0.06}_{-0.05}$ & $800\pm 200$ & $17\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6, 12, 35} \\
HD 90905\phantom{$^*$} & \multicolumn{1}{c}{-} & $31.01\pm 0.09$ & $0.155\pm 0.003$ & $6000\pm 70$ & $1.13^{+0.03}_{-0.05}$ & $400\pm 200$ & $33\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{31, 32} \\
HD 92536\phantom{$^*$} & \multicolumn{1}{c}{-} & $157\pm 1$ & $1.95\pm 0.03$ & $11600\pm 100$ & $3.11\pm 0.07$ & $46^{+6}_{-5}$ & $18\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{IC2602{$^\dagger$}, 7} \\
HD 92945\phantom{$^*$} & \multicolumn{1}{c}{-} & $21.53\pm 0.02$ & --$0.432\pm 0.002$ & $5150\pm 70$ & $0.87\pm 0.01$ & $200\pm 100$ & $56^{+2}_{-5}$ $\rightarrow$ $136^{+2}_{-5}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{5, 14, 32} \\
HD 95418\phantom{$^*$} & \multicolumn{1}{l}{$\beta$ UMa} & $30\pm 1$ & $1.849\pm 0.005$ & $9790\pm 70$ & $2.59\pm 0.03$ & $410\pm 20$ & $20\pm 10$ $\rightarrow$ $50\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{UMA, 15} \\
HD 102458\phantom{$^*$} & \multicolumn{1}{c}{-} & $113.0\pm 0.4$ & $0.430\pm 0.006$ & $5680\pm 70$ & $1.38\pm 0.04$ & $15\pm 3$ & $12\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 102647\phantom{$^*$} & \multicolumn{1}{l}{$\beta$ Leo} & $11.00\pm 0.06$ & $1.134\pm 0.006$ & $8450\pm 70$ & $1.90\pm 0.01$ & $45\pm 5$ & $7\pm 1$ $\rightarrow$ $79\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{ARG, 39} \\
HD 103234\phantom{$^*$} & \multicolumn{1}{c}{-} & $101.8\pm 0.5$ & $0.617\pm 0.004$ & $6670\pm 70$ & $1.34^{+0.09}_{-0.06}$ & $15\pm 3$ & $12\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 103703{$^*$} & \multicolumn{1}{c}{-} & $107.1\pm 0.5$ & $0.567\pm 0.005$ & $6410\pm 70$ & $1.34^{+0.1}_{-0.05}$ & $15\pm 3$ & $8\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 104231\phantom{$^*$} & \multicolumn{1}{c}{-} & $102.4\pm 0.5$ & $0.507\pm 0.005$ & $6310\pm 70$ & $1.35^{+0.1}_{-0.08}$ & $15\pm 3$ & $8\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 104860\phantom{$^*$} & \multicolumn{1}{c}{-} & $45.14\pm 0.07$ & $0.072\pm 0.004$ & $5940\pm 70$ & $0.99^{+0.07}_{-0.05}$ & $200\pm 100$ & $60\pm 30$ $\rightarrow$ $150\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{14, 31, 32, 33} \\
HD 105613\phantom{$^*$} & \multicolumn{1}{c}{-} & $104.3\pm 0.4$ & $0.973\pm 0.005$ & $7980\pm 70$ & $1.77^{+0.02}_{-0.04}$ & $15\pm 3$ & $8\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 107146\phantom{$^*$} & \multicolumn{1}{c}{-} & $27.45\pm 0.03$ & --$(2\pm 3) \times 10^{-3}$ & $5830\pm 70$ & $1.03^{+0.02}_{-0.04}$ & $150^{+100}_{-50}$ & $52.2^{+0.6}_{-0.7}$ $\rightarrow$ $162.2^{+0.6}_{-0.7}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{5, 14, 31, 32} \\
HD 107649\phantom{$^*$} & \multicolumn{1}{c}{-} & $108.0\pm 0.6$ & $0.452\pm 0.006$ & $6290\pm 70$ & $1.38^{+0.07}_{-0.1}$ & $15\pm 3$ & $15\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 109085\phantom{$^*$} & \multicolumn{1}{l}{$\eta$ Crv} & $18.0\pm 0.2$ & $0.686\pm 0.008$ & $6940\pm 70$ & $1.39\pm 0.03$ & $1500^{+1000}_{-500}$ & $126\pm 2$ $\rightarrow$ $179\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{5, 6, 14, 31, 35} \\
HD 109832\phantom{$^*$} & \multicolumn{1}{c}{-} & $108.0\pm 0.5$ & $0.728\pm 0.005$ & $6930\pm 70$ & $1.55^{+0.06}_{-0.1}$ & $15\pm 3$ & $80\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 110058\phantom{$^*$} & \multicolumn{1}{c}{-} & $130\pm 1$ & $0.78\pm 0.07$ & $7900\pm 200$ & $1.53\pm 0.07$ & $15\pm 3$ & $10\pm 10$ $\rightarrow$ $80^{+40}_{-20}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{LCC, 28} \\
HD 110411\phantom{$^*$} & \multicolumn{1}{l}{$\rho$ Vir} & $38.1\pm 0.3$ & $1.176\pm 0.009$ & $8730\pm 70$ & $1.52^{+0.05}_{-0.03}$ & $300\pm 200$ & $30\pm 20$ $\rightarrow$ $190\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{12, 14, 35} \\
HD 110634\phantom{$^*$} & \multicolumn{1}{c}{-} & $124\pm 1$ & $0.643\pm 0.007$ & $6750\pm 70$ & $1.29^{+0.03}_{-0.01}$ & $15\pm 3$ & $12\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 110897\phantom{$^*$} & \multicolumn{1}{l}{10 CVn} & $17.56\pm 0.02$ & $0.047\pm 0.002$ & $5890\pm 70$ & $0.84^{+0.08}_{-0.03}$ & $6000\pm 3000$ & $30\pm 20$ $\rightarrow$ $130\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{23, 29, 32, 35} \\
HD 111103\phantom{$^*$} & \multicolumn{1}{c}{-} & $130.4\pm 0.6$ & $0.433\pm 0.006$ & $6310\pm 70$ & $1.21^{+0.1}_{-0.05}$ & $15\pm 3$ & $27\pm 5$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 111520\phantom{$^*$} & \multicolumn{1}{c}{-} & $108.6\pm 0.6$ & $0.431\pm 0.008$ & $6140\pm 70$ & $1.32^{+0.1}_{-0.07}$ & $15\pm 3$ & $50\pm 10$ $\rightarrow$ $100\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{LCC, 28} \\
HD 111631\phantom{$^*$} & \multicolumn{1}{c}{-} & $10.65\pm 0.01$ & --$1.000\pm 0.003$ & $3980\pm 70$ & $0.64\pm 0.02$ & $600\pm 300$ & $400\pm 200$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 14, 35} \\
HD 112429\phantom{$^*$} & \multicolumn{1}{l}{8 Dra} & $29.36\pm 0.08$ & $0.749\pm 0.004$ & $7120\pm 70$ & $1.45^{+0.05}_{-0.04}$ & $1400\pm 900$ & $60\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 33} \\
HD 113337\phantom{$^*$} & \multicolumn{1}{c}{-} & $36.18\pm 0.06$ & $0.615\pm 0.003$ & $6690\pm 70$ & $1.39^{+0.08}_{-0.03}$ & $1500\pm 500$ & $30\pm 20$ $\rightarrow$ $160\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{5, 6} \\
HD 113524\phantom{$^*$} & \multicolumn{1}{c}{-} & $119\pm 1$ & $0.461\pm 0.009$ & $6310\pm 70$ & $1.23^{+0.1}_{-0.04}$ & $15\pm 3$ & $11\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 113556\phantom{$^*$} & \multicolumn{1}{c}{-} & $101.2\pm 0.4$ & $0.653\pm 0.004$ & $6840\pm 70$ & $1.41^{+0.1}_{-0.09}$ & $15\pm 3$ & $100\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 114082\phantom{$^*$} & \multicolumn{1}{c}{-} & $95.4\pm 0.4$ & $0.579\pm 0.003$ & $6000\pm 70$ & $1.47^{+0.04}_{-0.08}$ & $15\pm 3$ & $29\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 115617\phantom{$^*$} & \multicolumn{1}{l}{61 Vir} & $8.51\pm 0.02$ & --$0.080\pm 0.003$ & $5570\pm 70$ & $0.92\pm 0.04$ & $4000\pm 2000$ & $30\pm 20$ $\rightarrow$ $150^{+40}_{-30}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{12, 14, 29, 31, 35} \\
HD 115820\phantom{$^*$} & \multicolumn{1}{c}{-} & $115.5\pm 0.7$ & $0.843\pm 0.006$ & $7480\pm 70$ & $1.64^{+0.03}_{-0.04}$ & $15\pm 3$ & $27\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
HD 115892\phantom{$^*$} & \multicolumn{1}{l}{$\iota$ Cen} & $17.8\pm 0.4$ & $1.36\pm 0.02$ & $9160\pm 70$ & $2.03\pm 0.03$ & $200\pm 100$ & $20\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{CARN, 37} \\
HD 120326\phantom{$^*$} & \multicolumn{1}{c}{-} & $114\pm 2$ & $0.65\pm 0.01$ & $6930\pm 70$ & $1.47^{+0.04}_{-0.08}$ & $16\pm 3$ & $31\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC/UCL, 28} \\
HD 121191\phantom{$^*$} & \multicolumn{1}{c}{-} & $131.6\pm 0.9$ & $0.857\pm 0.006$ & $7690\pm 70$ & $1.63^{+0.02}_{-0.04}$ & $16\pm 3$ & $28^{+7}_{-6}$ $\rightarrow$ $82^{+6}_{-7}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{UCL/LCC, 28} \\
HD 121617\phantom{$^*$} & \multicolumn{1}{c}{-} & $116\pm 1$ & $1.15\pm 0.03$ & $9000\pm 200$ & $1.90^{+0.06}_{-0.05}$ & $16\pm 3$ & $50\pm 7$ $\rightarrow$ $106\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{UCL/LCC, 28} \\
HD 123889\phantom{$^*$} & \multicolumn{1}{c}{-} & $128\pm 1$ & $0.665\pm 0.007$ & $6750\pm 70$ & $1.43^{+0.09}_{-0.05}$ & $16\pm 2$ & $34\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
HD 125162\phantom{$^*$} & \multicolumn{1}{l}{$\lambda$ Boo} & $30.3\pm 0.3$ & $1.24\pm 0.03$ & $8600\pm 100$ & $1.58\pm 0.03$ & $300\pm 100$ & $6\pm 5$ $\rightarrow$ $210\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{6, 12, 33, 35} \\
HD 125451\phantom{$^*$} & \multicolumn{1}{l}{18 Boo} & $26.21\pm 0.09$ & $0.581\pm 0.003$ & $6720\pm 70$ & $1.33^{+0.06}_{-0.03}$ & $1400\pm 600$ & $90\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 125541\phantom{$^*$} & \multicolumn{1}{c}{-} & $160\pm 2$ & $0.756\pm 0.008$ & $7160\pm 70$ & $1.57\pm 0.03$ & $16\pm 2$ & $19\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
HD 126062\phantom{$^*$} & \multicolumn{1}{c}{-} & $132\pm 1$ & $1.23\pm 0.03$ & $9100\pm 100$ & $1.98^{+0.07}_{-0.09}$ & $16\pm 2$ & $300\pm 80$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
HD 127762{$^*$} & \multicolumn{1}{l}{$\gamma$ Boo} & $26.7\pm 0.3$ & $1.519\pm 0.004$ & $7670\pm 70$ & $2.19^{+0.05}_{-0.2}$ & $900\pm 400$ & $130\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 14, 33} \\
HD 127821\phantom{$^*$} & \multicolumn{1}{c}{-} & $31.68\pm 0.04$ & $0.470\pm 0.003$ & $6590\pm 70$ & $1.22^{+0.05}_{-0.04}$ & $1300\pm 500$ & $70\pm 10$ $\rightarrow$ $180\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{5, 6} \\
HD 128311\phantom{$^*$} & \multicolumn{1}{l}{HN Boo} & $16.33\pm 0.02$ & --$0.541\pm 0.003$ & $4840\pm 70$ & $0.81^{+0.01}_{-0.03}$ & $500\pm 200$ & $140\pm 70$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 32} \\
HD 131511{$^*$} & \multicolumn{1}{l}{DE Boo} & $11.37\pm 0.06$ & --$0.287\pm 0.005$ & $5070\pm 70$ & $0.91^{+0.02}_{-0.05}$ & $1000\pm 500$ & $100\pm 70$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{19, 32, 33, 35} \\
HD 131835\phantom{$^*$} & \multicolumn{1}{c}{-} & $133\pm 4$ & $0.98\pm 0.02$ & $7690\pm 70$ & $1.81^{+0.05}_{-0.04}$ & $16\pm 2$ & $40\pm 2$ $\rightarrow$ $127\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{UCL, 28} \\
HD 134888\phantom{$^*$} & \multicolumn{1}{c}{-} & $112\pm 1$ & $0.502\pm 0.008$ & $6320\pm 70$ & $1.4\pm 0.1$ & $16\pm 2$ & $60\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
HD 135379\phantom{$^*$} & \multicolumn{1}{l}{$\beta$ Cir} & $28.4\pm 0.3$ & $1.246\pm 0.007$ & $8500\pm 100$ & $2.06\pm 0.04$ & $500\pm 200$ & $20\pm 5$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 135599\phantom{$^*$} & \multicolumn{1}{c}{-} & $15.81\pm 0.01$ & --$0.383\pm 0.005$ & $5260\pm 70$ & $0.86^{+0.01}_{-0.02}$ & $1200\pm 500$ & $49\pm 9$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{32, 33} \\
HD 135953\phantom{$^*$} & \multicolumn{1}{c}{-} & $130\pm 1$ & $0.403\pm 0.009$ & $6120\pm 70$ & $1.21\pm 0.03$ & $16\pm 2$ & $80\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
HD 138813\phantom{$^*$} & \multicolumn{1}{c}{-} & $137\pm 1$ & $1.32\pm 0.01$ & $8900\pm 100$ & $2.15^{+0.06}_{-0.07}$ & $10\pm 3$ & $56^{+9}_{-8}$ $\rightarrow$ $174^{+9}_{-8}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{USCO, 28} \\
HD 139006{$^*$} & \multicolumn{1}{l}{$\alpha$ CrB} & $23.7\pm 0.6$ & $1.86\pm 0.02$ & $9740\pm 90$ & $2.64\pm 0.06$ & $300\pm 100$ & $3\pm 4$ $\rightarrow$ $90\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{6, 12, 35} \\
HD 139664\phantom{$^*$} & \multicolumn{1}{l}{g Lup} & $17.38\pm 0.08$ & $0.528\pm 0.004$ & $6710\pm 70$ & $1.25\pm 0.03$ & $200^{+200}_{-100}$ & $43\pm 8$ $\rightarrow$ $107^{+9}_{-7}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{6, 10} \\
HD 141943\phantom{$^*$} & \multicolumn{1}{l}{NZ Lup} & $60.2\pm 0.2$ & $0.358\pm 0.004$ & $5750\pm 70$ & $1.27\pm 0.03$ & $16\pm 2$ & $40\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL{$^\dagger$}, 28} \\
HD 143894\phantom{$^*$} & \multicolumn{1}{l}{$\pi$ Ser} & $51.3\pm 0.4$ & $1.42\pm 0.01$ & $8670\pm 70$ & $2.32^{+0.1}_{-0.04}$ & $500\pm 100$ & $240\pm 70$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 145689\phantom{$^*$} & \multicolumn{1}{c}{-} & $55.5\pm 0.2$ & $1.009\pm 0.004$ & $8300\pm 70$ & $1.80\pm 0.02$ & $45\pm 5$ & $14\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ARG, 39} \\
HD 145964\phantom{$^*$} & \multicolumn{1}{c}{-} & $112\pm 2$ & $1.56\pm 0.01$ & $9740\pm 80$ & $2.51^{+0.05}_{-0.07}$ & $10\pm 3$ & $90\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{USCO, 28} \\
HD 145972\phantom{$^*$} & \multicolumn{1}{c}{-} & $125.4\pm 0.9$ & $0.727\pm 0.008$ & $6990\pm 70$ & $1.56\pm 0.04$ & $16\pm 2$ & $13\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
HD 146181\phantom{$^*$} & \multicolumn{1}{c}{-} & $124.5\pm 0.7$ & $0.431\pm 0.006$ & $6380\pm 70$ & $1.28^{+0.09}_{-0.08}$ & $16\pm 2$ & $70^{+10}_{-20}$ $\rightarrow$ $90\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{UCL, 28} \\
HD 146624\phantom{$^*$} & \multicolumn{1}{l}{d Sco} & $43.4\pm 0.6$ & $1.32\pm 0.02$ & $9600\pm 100$ & $2.16\pm 0.03$ & $200^{+200}_{-100}$ & $29\pm 9$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 146897\phantom{$^*$} & \multicolumn{1}{c}{-} & $131.0\pm 0.9$ & $0.526\pm 0.009$ & $6060\pm 70$ & $1.32\pm 0.03$ & $10\pm 3$ & $60\pm 10$ $\rightarrow$ $80\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{USCO, 28} \\
HD 152598\phantom{$^*$} & \multicolumn{1}{l}{53 Her} & $29.65\pm 0.08$ & $0.703\pm 0.003$ & $7070\pm 70$ & $1.37^{+0.06}_{-0.05}$ & $200\pm 200$ & $25\pm 5$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{21, 38} \\
HD 156623\phantom{$^*$} & \multicolumn{1}{c}{-} & $111\pm 1$ & $1.11\pm 0.01$ & $8610\pm 70$ & $1.91^{+0.02}_{-0.03}$ & $16\pm 2$ & $10\pm 10$ $\rightarrow$ $150\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{UCL{$^\dagger$}, 28} \\
HD 161868\phantom{$^*$} & \multicolumn{1}{l}{$\gamma$ Oph} & $30.0\pm 0.5$ & $1.46\pm 0.01$ & $9190\pm 90$ & $1.97\pm 0.03$ & $300\pm 200$ & $70\pm 9$ $\rightarrow$ $178^{+9}_{-8}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{6} \\
HD 166348\phantom{$^*$} & \multicolumn{1}{c}{-} & $13.20\pm 0.01$ & --$0.884\pm 0.003$ & $4300\pm 90$ & $0.72\pm 0.02$ & $4000\pm 2000$ & $20\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 35} \\
HD 169022\phantom{$^*$} & \multicolumn{1}{l}{$\epsilon$ Sgr} & $43.9\pm 0.5$ & $2.59\pm 0.02$ & $9420\pm 70$ & $3.7\pm 0.2$ & $130\pm 30$ & $120\pm 60$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5} \\
HD 172555\phantom{$^*$} & \multicolumn{1}{c}{-} & $28.3\pm 0.2$ & $0.892\pm 0.006$ & $7480\pm 70$ & $1.71\pm 0.02$ & $24\pm 3$ & $15\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{BPMG, 2} \\
HD 179520\phantom{$^*$} & \multicolumn{1}{c}{-} & $58.6\pm 0.2$ & $0.605\pm 0.003$ & $6880\pm 70$ & $1.31^{+0.06}_{-0.05}$ & $300\pm 200$ & $15\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 181296\phantom{$^*$} & \multicolumn{1}{l}{$\eta$ Tel} & $47.3\pm 0.4$ & $1.33\pm 0.02$ & $9400\pm 100$ & $2.21\pm 0.03$ & $24\pm 3$ & $40\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{BPMG{$^\dagger$}, 2} \\
HD 181327\phantom{$^*$} & \multicolumn{1}{c}{-} & $48.1\pm 0.1$ & $0.458\pm 0.003$ & $6430\pm 70$ & $1.41\pm 0.02$ & $24\pm 3$ & $73.3\pm 0.4$ $\rightarrow$ $89.3\pm 0.4$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{BPMG, 2} \\
HD 182919\phantom{$^*$} & \multicolumn{1}{l}{5 Vul} & $71.8\pm 0.5$ & $1.50\pm 0.01$ & $9830\pm 90$ & $2.3\pm 0.1$ & $200\pm 50$ & $25\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5} \\
HD 183324\phantom{$^*$} & \multicolumn{1}{l}{c Aql} & $60.6\pm 0.3$ & $1.164\pm 0.009$ & $8490\pm 70$ & $1.53^{+0.01}_{-0.2}$ & $500\pm 100$ & $50\pm 40$ $\rightarrow$ $220\pm 90$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{6} \\
HD 188228\phantom{$^*$} & \multicolumn{1}{l}{$\epsilon$ Pav} & $31.4\pm 0.3$ & $1.51\pm 0.01$ & $10400\pm 100$ & $2.34\pm 0.02$ & $45\pm 5$ & $40\pm 30$ $\rightarrow$ $150\pm 60$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{ARG, 39} \\
HD 191089\phantom{$^*$} & \multicolumn{1}{c}{-} & $50.1\pm 0.1$ & $0.438\pm 0.003$ & $6460\pm 70$ & $1.20^{+0.06}_{-0.03}$ & $24\pm 3$ & $37\pm 2$ $\rightarrow$ $53\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{BPMG, 2} \\
HD 191174\phantom{$^*$} & \multicolumn{1}{c}{-} & $83.4\pm 0.3$ & $1.27\pm 0.02$ & $8800\pm 100$ & $2.0\pm 0.1$ & $390\pm 50$ & $140\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5} \\
HD 191849\phantom{$^*$} & \multicolumn{1}{c}{-} & $6.159\pm 0.002$ & --$1.229\pm 0.003$ & $3830\pm 70$ & $0.56^{+0.01}_{-0.02}$ & $900\pm 400$ & $80\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 35} \\
HD 192425\phantom{$^*$} & \multicolumn{1}{l}{$\rho$ Aql} & $47.9\pm 0.5$ & $1.34\pm 0.02$ & $8900\pm 100$ & $1.94\pm 0.04$ & $400\pm 100$ & $100\pm 30$ $\rightarrow$ $420\pm 60$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{6} \\
HD 192758\phantom{$^*$} & \multicolumn{1}{c}{-} & $66.4\pm 0.3$ & $0.740\pm 0.006$ & $6980\pm 70$ & $1.62\pm 0.02$ & $45\pm 5$ & $40\pm 40$ $\rightarrow$ $180\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $100 \um$} & \multicolumn{1}{c}{ARG, 39} \\
HD 193571\phantom{$^*$} & \multicolumn{1}{l}{$\kappa^{1}$ Sgr} & $68.3\pm 0.8$ & $1.44\pm 0.01$ & $9750\pm 70$ & $2.2\pm 0.1$ & $200\pm 80$ & $120\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 196544{$^*$} & \multicolumn{1}{l}{$\iota$ Del} & $59.4\pm 0.5$ & $1.36\pm 0.01$ & $9210\pm 70$ & $2.14^{+0.04}_{-0.05}$ & $100^{+200}_{-100}$ & $100\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 6, 13} \\
HD 197481\phantom{$^*$} & \multicolumn{1}{l}{AU Mic} & $9.720\pm 0.005$ & --$1.020\pm 0.003$ & $3600\pm 70$ & $0.59\pm 0.03$ & $24\pm 3$ & $28.7\pm 0.3$ $\rightarrow$ $41.1\pm 0.3$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{BPMG, 2} \\
HD 199260\phantom{$^*$} & \multicolumn{1}{c}{-} & $21.27\pm 0.07$ & $0.294\pm 0.002$ & $6280\pm 70$ & $1.14^{+0.05}_{-0.04}$ & $400^{+200}_{-100}$ & $60\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 32, 35} \\
HD 202628\phantom{$^*$} & \multicolumn{1}{c}{-} & $23.81\pm 0.03$ & --$(7\pm 2) \times 10^{-3}$ & $5780\pm 70$ & $1.01^{+0.03}_{-0.04}$ & $1100\pm 400$ & $130\pm 3$, $156\pm 3$ $\rightarrow$ $152\pm 3$, $179\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{11} \\
HD 205811\phantom{$^*$} & \multicolumn{1}{l}{3 Peg} & $88.1\pm 0.8$ & $1.40\pm 0.01$ & $9320\pm 90$ & $2.08^{+0.1}_{-0.09}$ & $380\pm 80$ & $30\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 206860\phantom{$^*$} & \multicolumn{1}{l}{HN Peg} & $18.12\pm 0.02$ & $0.060\pm 0.002$ & $6000\pm 70$ & $1.07^{+0.01}_{-0.02}$ & $400\pm 100$ & $32\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 32, 35} \\
HD 207129\phantom{$^*$} & \multicolumn{1}{c}{-} & $15.55\pm 0.02$ & $0.090\pm 0.002$ & $5920\pm 70$ & $1.06\pm 0.04$ & $3000^{+2000}_{-1000}$ & $130\pm 4$ $\rightarrow$ $170\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{5, 12, 14, 29, 32, 35} \\
HD 209253\phantom{$^*$} & \multicolumn{1}{c}{-} & $31.39\pm 0.08$ & $0.230\pm 0.003$ & $6220\pm 70$ & $1.12^{+0.03}_{-0.04}$ & $600\pm 400$ & $80\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 32} \\
HD 213398\phantom{$^*$} & \multicolumn{1}{l}{$\beta$ PsA} & $43.1\pm 0.8$ & $1.57\pm 0.02$ & $9600\pm 100$ & $2.29^{+0.09}_{-0.06}$ & $180\pm 90$ & $60\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 35} \\
HD 213617\phantom{$^*$} & \multicolumn{1}{l}{39 Peg} & $53.5\pm 0.1$ & $0.782\pm 0.004$ & $6970\pm 70$ & $1.45^{+0.03}_{-0.04}$ & $700\pm 300$ & $150\pm 30$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 33} \\
HD 215766\phantom{$^*$} & \multicolumn{1}{l}{$\tau^{1}$ Aqr} & $109\pm 2$ & $1.94\pm 0.01$ & $10560\pm 70$ & $2.8\pm 0.1$ & $100^{+100}_{-50}$ & $50\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{6} \\
HD 216435\phantom{$^*$} & \multicolumn{1}{l}{$\tau^{1}$ Gru} & $32.98\pm 0.08$ & $0.550\pm 0.002$ & $6040\pm 70$ & $1.32^{+0.06}_{-0.02}$ & $5000\pm 2000$ & $40\pm 30$ $\rightarrow$ $130\pm 50$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{5, 32} \\
HD 218340\phantom{$^*$} & \multicolumn{1}{c}{-} & $56.1\pm 0.1$ & $0.064\pm 0.007$ & $5840\pm 70$ & $1.09^{+0.03}_{-0.05}$ & $1000\pm 1000$ & $140\pm 40$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{Iso.} \\
HD 218396\phantom{$^*$} & \multicolumn{1}{l}{HR 8799} & $41.2\pm 0.1$ & $0.755\pm 0.007$ & $7270\pm 70$ & $1.59\pm 0.02$ & $42^{+6}_{-4}$ & $170^{+30}_{-40}$ $\rightarrow$ $210^{+20}_{-10}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{COL{$^\dagger$}, 2} \\
HD 218511\phantom{$^*$} & \multicolumn{1}{c}{-} & $14.83\pm 0.01$ & --$0.807\pm 0.006$ & $4380\pm 70$ & $0.69\pm 0.02$ & $1000^{+1000}_{-400}$ & $32\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{12, 35} \\
HD 219482\phantom{$^*$} & \multicolumn{1}{c}{-} & $20.45\pm 0.03$ & $0.279\pm 0.002$ & $6230\pm 70$ & $1.11^{+0.05}_{-0.04}$ & $400\pm 200$ & $9\pm 9$ $\rightarrow$ $30\pm 20$ & \multicolumn{1}{l}{\phantom{$^*$}\textit{Herschel} $70 \um$} & \multicolumn{1}{c}{12, 32, 35} \\
HD 219498\phantom{$^*$} & \multicolumn{1}{c}{-} & $60\pm 200$ & --$0.152\pm 0.005$ & $5540\pm 70$ & $0.98^{+0.03}_{-0.07}$ & $300^{+200}_{-100}$ & $34\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5, 32} \\
HD 220825\phantom{$^*$} & \multicolumn{1}{l}{$\kappa$ Psc} & $48.9\pm 0.5$ & $1.37\pm 0.02$ & $9470\pm 90$ & $2.34\pm 0.03$ & $150^{+50}_{-20}$ & $26\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ABDMG, 2} \\
HD 221853\phantom{$^*$} & \multicolumn{1}{c}{-} & $65.3\pm 0.2$ & $0.594\pm 0.003$ & $6730\pm 70$ & $1.38^{+0.07}_{-0.04}$ & $100^{+500}_{-50}$ & $47\pm 9$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{5} \\
HD 222368\phantom{$^*$} & \multicolumn{1}{l}{$\iota$ Psc} & $13.43\pm 0.06$ & $0.522\pm 0.004$ & $6230\pm 70$ & $1.18^{+0.08}_{-0.05}$ & $5000\pm 2000$ & $40\pm 10$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{29, 32} \\
HD 223340\phantom{$^*$} & \multicolumn{1}{c}{-} & $44.2\pm 0.1$ & --$0.352\pm 0.003$ & $5240\pm 70$ & $1.4^{+0.8}_{-0.6}$ & $150^{+50}_{-20}$ & $34\pm 6$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ABDMG, 2} \\
HD 223352{$^*$} & \multicolumn{1}{l}{$\delta$ Scl} & $42.7\pm 0.7$ & $1.43\pm 0.01$ & $9590\pm 80$ & $2.26\pm 0.04$ & $150^{+50}_{-20}$ & $26\pm 8$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ABDMG, 2} \\
HIP 6276\phantom{$^*$} & \multicolumn{1}{c}{-} & $35.30\pm 0.06$ & --$0.284\pm 0.006$ & $5300\pm 70$ & $0.95\pm 0.02$ & $150^{+50}_{-20}$ & $22\pm 7$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{ABDMG, 2} \\
MML 8\phantom{$^*$} & \multicolumn{1}{c}{-} & $112.9\pm 0.4$ & --$0.04\pm 0.01$ & $4720\pm 70$ & $1.25^{+0.03}_{-0.04}$ & $15\pm 3$ & $12\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
MML 28\phantom{$^*$} & \multicolumn{1}{c}{-} & $117.5\pm 0.6$ & --$0.292\pm 0.005$ & $4620\pm 70$ & $1.00\pm 0.04$ & $15\pm 3$ & $20\pm 4$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{LCC, 28} \\
MML 36\phantom{$^*$} & \multicolumn{1}{c}{-} & $99.5\pm 0.8$ & --$(4\pm 9) \times 10^{-3}$ & $4980\pm 70$ & $1.21\pm 0.03$ & $16\pm 2$ & $12\pm 3$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{UCL, 28} \\
NLTT 54872\phantom{$^*$} & \multicolumn{1}{l}{Fom. C} & $7.673\pm 0.005$ & --$2.326\pm 0.003$ & $3010\pm 70$ & $0.22\pm 0.01$ & $440\pm 40$ & $25.0^{+0.8}_{-1.0}$, $27.1^{+1.0}_{-0.9}$ $\rightarrow$ $25.8^{+0.9}_{-1.0}$, $28.0^{+1.0}_{-0.8}$ & \multicolumn{1}{l}{\phantom{$^*$}ALMA} & \multicolumn{1}{c}{20} \\
SAO 150676\phantom{$^*$} & \multicolumn{1}{l}{AI Lep} & $73.0\pm 0.2$ & $0.061\pm 0.004$ & $5630\pm 70$ & $1.20\pm 0.02$ & $42^{+6}_{-4}$ & $2\pm 2$ & \multicolumn{1}{l}{\phantom{$^*$}SED} & \multicolumn{1}{c}{COL, 2} \\
\end{longtable}

\begin{longtable}{r r r r r r r r r r}
\caption{\label{tab: systemAnalysisData} Planet and debris disc constraints calculated in this paper, with columns as follows. $M_{\rm p}$, $a_{\rm p}$ and \mbox{$e_{\rm p}$: minimum} mass, maximum semimajor axis and minimum eccentricity respectively that a single planet requires to sculpt the disc inner edge, as derived in Sect. \ref{subsec: singlePlanet} (a dash for $e_{\rm p}$ means the planet is not required to be eccentric because the disc model is axisymmetric). \mbox{$Q_{\rm p}$: maximum} apocentre distance (in arcsec) that a single sculpting planet can have. \mbox{$M_{\rm p, n}$: minimum} mass that each individual planet requires if instead multiple planets sculpt the disc inner edge (Sect. \ref{subsec: multiplePlanets}). \mbox{$r_{\rm p, n}$: maximum} projected separation (in arcsec) of the outermost planet in the multi-planet scenario. \mbox{$M_{\rm p, stir}$: minimum} mass that a planet requires to stir the disc, assuming the planet eccentricity \mbox{is ${\leq0.3}$} (Sect. \ref{subsec: planetStirring}). \mbox{$M_{\rm disc, stir}$: minimum} mass that the disc requires to self-stir, as derived in Sect. \ref{subsec: selfStirring} (a dash means this value could not be calculated because no disc width information was available). Uncertainties are ${1\sigma}$.}\\
\hline\hline
\multicolumn{1}{c}{System} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$M_{\rm p}$ / $\rm M_{Jup}$} & \multicolumn{1}{c}{$a_{\rm p}$ / $\rm au$} & \multicolumn{1}{c}{$e_{\rm p}$} & \multicolumn{1}{c}{$Q_{\rm p}$ / $\rm arcsec$} & \multicolumn{1}{c}{$M_{\rm p, n}$ / $\rm M_{Jup}$} & \multicolumn{1}{c}{$r_{\rm p, n}$ / $\rm arcsec$} & \multicolumn{1}{c}{$M_{\rm p, stir}$ / $\rm M_{Jup}$} & \multicolumn{1}{c}{$M_{\rm disc, stir}$ / $\rm M_\oplus$} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\multicolumn{1}{c}{System} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$M_{\rm p}$ / $\rm M_{Jup}$} & \multicolumn{1}{c}{$a_{\rm p}$ / $\rm au$} & \multicolumn{1}{c}{$e_{\rm p}$} & \multicolumn{1}{c}{$Q_{\rm p}$ / $\rm arcsec$} & \multicolumn{1}{c}{$M_{\rm p, n}$ / $\rm M_{Jup}$} & \multicolumn{1}{c}{$r_{\rm p, n}$ / $\rm arcsec$} & \multicolumn{1}{c}{$M_{\rm p, stir}$ / $\rm M_{Jup}$} & \multicolumn{1}{c}{$M_{\rm disc, stir}$ / $\rm M_\oplus$} \\
\hline
\endhead
\hline
\endfoot

CD-52 2472 & \multicolumn{1}{c}{-} & $0.25^{+0.06}_{-0.1}$ & $9\pm 3$ & \multicolumn{1}{c}{-} & $0.06\pm 0.02$ & $(5^{+2}_{-5}) \times 10^{-3}$ & $0.07\pm 0.02$ & $(2^{+4}_{-5}) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
CPD-72 2713 & \multicolumn{1}{c}{-} & $1.1^{+0.3}_{-0.2}$ & $60\pm 20$ & \multicolumn{1}{c}{-} & $1.7^{+0.6}_{-0.5}$ & $0.18^{+0.1}_{-0.09}$ & $2.3^{+1.0}_{-0.7}$ & $0.3^{+0.4}_{-0.5}$ & $6000\pm 3000$ \\
GJ 581 & \multicolumn{1}{c}{-} & $0.012^{+0.006}_{-0.005}$ & $14\pm 6$ & \multicolumn{1}{c}{-} & $2\pm 1$ & $(4\pm 4) \times 10^{-5}$ & $3\pm 1$ & $(2\pm 5) \times 10^{-6}$ & \multicolumn{1}{c}{-} \\
GJ 649 & \multicolumn{1}{c}{-} & $0.03\pm 0.02$ & $30\pm 20$ & \multicolumn{1}{c}{-} & $3\pm 2$ & $(2\pm 2) \times 10^{-4}$ & $3\pm 2$ & $(8\pm 30) \times 10^{-6}$ & \multicolumn{1}{c}{-} \\
HD 166 & \multicolumn{1}{c}{-} & $0.12^{+0.07}_{-0.08}$ & $10\pm 8$ & \multicolumn{1}{c}{-} & $0.7\pm 0.6$ & $(1^{+1}_{-2}) \times 10^{-3}$ & $0.9\pm 0.7$ & $0.02\pm 0.05$ & $1\pm 1$ \\
HD 203 & \multicolumn{1}{c}{-} & $0.8\pm 0.1$ & $22\pm 4$ & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $0.05\pm 0.02$ & $0.7\pm 0.1$ & $(2\pm 3) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 377 & \multicolumn{1}{c}{-} & $0.40\pm 0.07$ & $46\pm 8$ & \multicolumn{1}{c}{-} & $1.2\pm 0.2$ & $0.013\pm 0.005$ & $1.5\pm 0.3$ & $(7\pm 7) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 870 & \multicolumn{1}{c}{-} & $0.10\pm 0.02$ & $50\pm 10$ & \multicolumn{1}{c}{-} & $2.5\pm 0.5$ & $(9\pm 4) \times 10^{-4}$ & $2.9\pm 0.6$ & $(5\pm 6) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 1404 & \multicolumn{1}{l}{$\sigma$ And} & $0.3\pm 0.1$ & $30\pm 8$ & \multicolumn{1}{c}{-} & $0.7\pm 0.2$ & $(4\pm 3) \times 10^{-3}$ & $0.8\pm 0.2$ & $(2\pm 3) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 1461 & \multicolumn{1}{c}{-} & $0.08\pm 0.03$ & $50\pm 20$ & \multicolumn{1}{c}{-} & $2\pm 1$ & $(4\pm 3) \times 10^{-4}$ & $2\pm 1$ & $(2\pm 4) \times 10^{-3}$ & $9\pm 7$ \\
HD 1466 & \multicolumn{1}{c}{-} & $0.28\pm 0.04$ & $9\pm 2$ & \multicolumn{1}{c}{-} & $0.21\pm 0.04$ & $(5\pm 2) \times 10^{-3}$ & $0.26\pm 0.05$ & $(3\pm 3) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 2262 & \multicolumn{1}{l}{$\kappa$ Phe} & $0.24\pm 0.06$ & $29\pm 8$ & \multicolumn{1}{c}{-} & $1.3\pm 0.3$ & $(3\pm 1) \times 10^{-3}$ & $1.5\pm 0.4$ & $(1\pm 2) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 3003 & \multicolumn{1}{l}{$\beta^{3}$ Tuc} & $0.7\pm 0.1$ & $17\pm 4$ & \multicolumn{1}{c}{-} & $0.4\pm 0.1$ & $0.020\pm 0.008$ & $0.5\pm 0.1$ & $(1\pm 2) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 3296 & \multicolumn{1}{c}{-} & $0.3\pm 0.1$ & $80\pm 40$ & \multicolumn{1}{c}{-} & $1.8\pm 0.9$ & $(5\pm 4) \times 10^{-3}$ & $2\pm 1$ & $(3\pm 8) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 3670 & \multicolumn{1}{c}{-} & $1.5\pm 0.2$ & $80\pm 10$ & \multicolumn{1}{c}{-} & $1.0\pm 0.2$ & $0.18\pm 0.06$ & $1.3\pm 0.3$ & $(9\pm 10) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 5133 & \multicolumn{1}{c}{-} & $0.07\pm 0.02$ & $30\pm 6$ & \multicolumn{1}{c}{-} & $2.1\pm 0.4$ & $(4\pm 2) \times 10^{-4}$ & $2.5\pm 0.5$ & $(2\pm 3) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 7570 & \multicolumn{1}{l}{$\nu$ Phe} & $0.08\pm 0.02$ & $30\pm 10$ & \multicolumn{1}{c}{-} & $1.9\pm 0.7$ & $(3\pm 2) \times 10^{-4}$ & $2.1\pm 0.8$ & $(2\pm 3) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 8907 & \multicolumn{1}{c}{-} & $0.28\pm 0.06$ & $46\pm 9$ & \multicolumn{1}{c}{-} & $1.4\pm 0.3$ & $(6\pm 3) \times 10^{-3}$ & $1.7\pm 0.3$ & $0.04\pm 0.03$ & $170\pm 60$ \\
HD 9672 & \multicolumn{1}{l}{49 Cet} & $1.4\pm 0.1$ & $48\pm 3$ & \multicolumn{1}{c}{-} & $0.84^{+0.05}_{-0.06}$ & $0.10\pm 0.02$ & $1.10^{+0.07}_{-0.08}$ & $1.2^{+0.5}_{-0.4}$ & $2300\pm 200$ \\
HD 10008 & \multicolumn{1}{l}{EX Cet} & $0.8\pm 0.2$ & $30\pm 10$ & \multicolumn{1}{c}{-} & $1.4\pm 0.4$ & $0.07\pm 0.04$ & $1.9\pm 0.6$ & $(4\pm 7) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 10472 & \multicolumn{1}{c}{-} & $1.7\pm 0.3$ & $80\pm 20$ & \multicolumn{1}{c}{-} & $1.1\pm 0.2$ & $0.21^{+0.07}_{-0.08}$ & $1.6\pm 0.3$ & $0.01\pm 0.01$ & \multicolumn{1}{c}{-} \\
HD 10647 & \multicolumn{1}{l}{q$^1$ Eri} & $0.16\pm 0.03$ & $50\pm 1$ & $0.07\pm 0.03$ & $3.1\pm 0.1$ & $(1.6\pm 0.6) \times 10^{-3}$ & $3.1\pm 0.1$ & $(8\pm 4) \times 10^{-4}$ & $33\pm 6$ \\
HD 10700 & \multicolumn{1}{l}{$\tau$ Cet} & $0.013^{+0.02}_{-0.007}$ & $6^{+9}_{-4}$ & \multicolumn{1}{c}{-} & $2^{+2}_{-1}$ & $(1^{+3}_{-2}) \times 10^{-5}$ & $2^{+3}_{-1}$ & $0.01^{+0.02}_{-0.05}$ & $0.21\pm 0.09$ \\
HD 11171 & \multicolumn{1}{l}{$\chi$ Cet} & $0.20\pm 0.06$ & $30\pm 10$ & \multicolumn{1}{c}{-} & $1.4\pm 0.4$ & $(2\pm 1) \times 10^{-3}$ & $1.7\pm 0.5$ & $(1\pm 2) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 12039 & \multicolumn{1}{l}{DK Cet} & $0.32\pm 0.04$ & $12\pm 2$ & \multicolumn{1}{c}{-} & $0.30\pm 0.05$ & $(9\pm 3) \times 10^{-3}$ & $0.37\pm 0.07$ & $(4\pm 5) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 13161 & \multicolumn{1}{l}{$\beta$ Tri} & $0.19^{+0.04}_{-0.05}$ & $13\pm 3$ & \multicolumn{1}{c}{-} & $0.34\pm 0.09$ & $(8\pm 4) \times 10^{-4}$ & $0.4\pm 0.1$ & $30\pm 20$ & $110\pm 30$ \\
HD 13246 & \multicolumn{1}{c}{-} & $1.1\pm 0.3$ & $60\pm 20$ & \multicolumn{1}{c}{-} & $1.3\pm 0.5$ & $0.11\pm 0.07$ & $1.8\pm 0.7$ & $(6\pm 10) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 15115 & \multicolumn{1}{c}{-} & $0.85\pm 0.09$ & $34\pm 4$ & \multicolumn{1}{c}{-} & $0.70\pm 0.09$ & $0.05\pm 0.01$ & $0.9\pm 0.1$ & $0.07\pm 0.04$ & $290\pm 30$ \\
HD 16743 & \multicolumn{1}{c}{-} & $1.1\pm 0.7$ & $40\pm 40$ & \multicolumn{1}{c}{-} & $0.7\pm 0.6$ & $0.07\pm 0.09$ & $0.9\pm 0.8$ & $4\pm 10$ & $3000\pm 2000$ \\
HD 17094 & \multicolumn{1}{l}{$\mu$ Cet} & $0.3\pm 0.3$ & $70\pm 100$ & \multicolumn{1}{c}{-} & $3\pm 4$ & $(4\pm 10) \times 10^{-3}$ & $3\pm 5$ & $(2\pm 20) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 17925 & \multicolumn{1}{l}{EP Eri} & $0.07\pm 0.05$ & $5\pm 5$ & \multicolumn{1}{c}{-} & $0.5\pm 0.5$ & $(5\pm 7) \times 10^{-4}$ & $0.6\pm 0.6$ & $0.01\pm 0.05$ & $0.2\pm 0.3$ \\
HD 19668 & \multicolumn{1}{l}{IS Eri} & $0.15^{+0.03}_{-0.04}$ & $11\pm 3$ & \multicolumn{1}{c}{-} & $0.27\pm 0.08$ & $(1.8^{+0.9}_{-1.0}) \times 10^{-3}$ & $0.3\pm 0.1$ & $(9\pm 20) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 21997 & \multicolumn{1}{c}{-} & $1.45^{+0.09}_{-0.1}$ & $52\pm 3$ & \multicolumn{1}{c}{-} & $0.74\pm 0.04$ & $0.11\pm 0.02$ & $0.98\pm 0.06$ & $0.07\pm 0.03$ & $580^{+60}_{-80}$ \\
HD 22049 & \multicolumn{1}{l}{$\epsilon$ Eri} & $0.19\pm 0.04$ & $52.7^{+0.9}_{-1.0}$ & \multicolumn{1}{c}{-} & $16.5\pm 0.3$ & $(4\pm 2) \times 10^{-3}$ & $19.9^{+0.2}_{-0.3}$ & $(4\pm 2) \times 10^{-4}$ & $16\pm 6$ \\
HD 22484 & \multicolumn{1}{l}{10 Tau} & $0.03\pm 0.02$ & $7\pm 8$ & \multicolumn{1}{c}{-} & $0.5\pm 0.5$ & $(3\pm 5) \times 10^{-5}$ & $0.6\pm 0.6$ & $0.03\pm 0.1$ & $0.3\pm 0.4$ \\
HD 23356 & \multicolumn{1}{c}{-} & $0.09^{+0.03}_{-0.06}$ & $33^{+7}_{-6}$ & \multicolumn{1}{c}{-} & $2.3\pm 0.5$ & $(9^{+7}_{-10}) \times 10^{-4}$ & $2.7\pm 0.6$ & $(5^{+6}_{-8}) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 23484 & \multicolumn{1}{c}{-} & $0.04\pm 0.03$ & $10\pm 10$ & \multicolumn{1}{c}{-} & $0.9\pm 0.7$ & $(1\pm 2) \times 10^{-4}$ & $1.0\pm 0.8$ & $0.04\pm 0.1$ & $4\pm 3$ \\
HD 25457 & \multicolumn{1}{c}{-} & $0.45^{+0.06}_{-0.09}$ & $36\pm 6$ & \multicolumn{1}{c}{-} & $1.9\pm 0.3$ & $0.014^{+0.005}_{-0.006}$ & $2.4\pm 0.4$ & $(7\pm 8) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 27045 & \multicolumn{1}{l}{$\omega^{2}$ Tau} & $0.28^{+0.09}_{-0.1}$ & $23\pm 9$ & \multicolumn{1}{c}{-} & $0.8\pm 0.3$ & $(4\pm 3) \times 10^{-3}$ & $0.9\pm 0.4$ & $(2\pm 4) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 27290 & \multicolumn{1}{l}{$\gamma$ Dor} & $0.07\pm 0.04$ & $12\pm 6$ & \multicolumn{1}{c}{-} & $0.6\pm 0.3$ & $(3\pm 3) \times 10^{-4}$ & $0.7\pm 0.3$ & $10\pm 20$ & $80\pm 50$ \\
HD 28355 & \multicolumn{1}{l}{b Tau} & $0.2\pm 0.1$ & $20\pm 20$ & \multicolumn{1}{c}{-} & $0.5\pm 0.4$ & $(2\pm 2) \times 10^{-3}$ & $0.5\pm 0.5$ & $0.04\pm 0.2$ & $10\pm 10$ \\
HD 29391 & \multicolumn{1}{l}{51 Eri} & $0.15\pm 0.06$ & $18\pm 5$ & \multicolumn{1}{c}{-} & $0.6\pm 0.2$ & $(1.1\pm 0.9) \times 10^{-3}$ & $0.7\pm 0.2$ & $(5\pm 10) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 30422 & \multicolumn{1}{l}{EX Eri} & $0.2\pm 0.1$ & $30\pm 30$ & \multicolumn{1}{c}{-} & $0.6\pm 0.5$ & $(2\pm 3) \times 10^{-3}$ & $0.7\pm 0.6$ & $0.05\pm 0.2$ & $30\pm 40$ \\
HD 30447 & \multicolumn{1}{c}{-} & $2.0^{+0.5}_{-0.6}$ & $110\pm 40$ & \multicolumn{1}{c}{-} & $1.3\pm 0.5$ & $0.3\pm 0.2$ & $1.8\pm 0.7$ & $0.02\pm 0.03$ & \multicolumn{1}{c}{-} \\
HD 30495 & \multicolumn{1}{l}{58 Eri} & $0.3\pm 0.2$ & $13\pm 9$ & \multicolumn{1}{c}{-} & $1.0\pm 0.7$ & $(9\pm 10) \times 10^{-3}$ & $1.2\pm 0.9$ & $0.3\pm 0.7$ & $20\pm 10$ \\
HD 31295 & \multicolumn{1}{l}{$\pi^{1}$ Ori} & $0.5\pm 0.2$ & $40\pm 20$ & \multicolumn{1}{c}{-} & $1.1\pm 0.6$ & $0.01\pm 0.01$ & $1.4\pm 0.8$ & $0.8\pm 1.0$ & $400\pm 300$ \\
HD 32297 & \multicolumn{1}{c}{-} & $1.1^{+0.4}_{-2.0}$ & $70^{+8}_{-2}$ & \multicolumn{1}{c}{-} & $0.53^{+0.06}_{-0.02}$ & $0.07^{+0.05}_{-0.2}$ & $0.69^{+0.01}_{-0.02}$ & $0.04^{+0.03}_{-0.1}$ & $1500^{+600}_{-3000}$ \\
HD 32977 & \multicolumn{1}{l}{l Tau} & $0.4\pm 0.1$ & $28\pm 8$ & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $(5\pm 3) \times 10^{-3}$ & $0.5\pm 0.2$ & $(3\pm 4) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 35114 & \multicolumn{1}{l}{AS Col} & $0.4^{+0.1}_{-0.3}$ & $15\pm 3$ & \multicolumn{1}{c}{-} & $0.32^{+0.07}_{-0.06}$ & $0.013^{+0.007}_{-0.02}$ & $0.40\pm 0.08$ & $(7^{+9}_{-10}) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 35850 & \multicolumn{1}{l}{AF Lep} & $1.1\pm 0.2$ & $35\pm 6$ & \multicolumn{1}{c}{-} & $1.3\pm 0.2$ & $0.09\pm 0.03$ & $1.7\pm 0.3$ & $(5\pm 5) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 36968 & \multicolumn{1}{c}{-} & $1.8\pm 0.3$ & $70\pm 10$ & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $0.23\pm 0.08$ & $0.7\pm 0.1$ & $0.01\pm 0.01$ & \multicolumn{1}{c}{-} \\
HD 37484 & \multicolumn{1}{c}{-} & $1.2\pm 0.2$ & $60\pm 10$ & \multicolumn{1}{c}{-} & $0.9\pm 0.2$ & $0.11\pm 0.04$ & $1.3\pm 0.3$ & $(6\pm 8) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 38206 & \multicolumn{1}{c}{-} & $2.3\pm 0.3$ & $80\pm 10$ & $0.3\pm 0.2$ & $1.5\pm 0.3$ & $0.18^{+0.07}_{-0.08}$ & $1.2\pm 0.3$ & $0.08\pm 0.09$ & $2200^{+900}_{-1000}$ \\
HD 38397 & \multicolumn{1}{c}{-} & $0.6\pm 0.3$ & $30\pm 20$ & \multicolumn{1}{c}{-} & $0.5\pm 0.4$ & $0.03\pm 0.04$ & $0.6\pm 0.5$ & $0.5\pm 1.0$ & $300\pm 200$ \\
HD 38678 & \multicolumn{1}{l}{$\zeta$ Lep} & $0.24\pm 0.06$ & $17\pm 4$ & \multicolumn{1}{c}{-} & $0.8\pm 0.2$ & $(3\pm 1) \times 10^{-3}$ & $0.9\pm 0.2$ & $(1\pm 2) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 40136 & \multicolumn{1}{l}{$\eta$ Lep} & $0.08^{+0.02}_{-0.03}$ & $15\pm 3$ & \multicolumn{1}{c}{-} & $1.0\pm 0.2$ & $(3^{+2}_{-3}) \times 10^{-4}$ & $1.1\pm 0.3$ & $(2^{+2}_{-3}) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 43989 & \multicolumn{1}{c}{-} & $0.2\pm 0.1$ & $5\pm 5$ & \multicolumn{1}{c}{-} & $0.09\pm 0.09$ & $(2\pm 3) \times 10^{-3}$ & $0.1\pm 0.1$ & $(1\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 46190 & \multicolumn{1}{c}{-} & $0.3\pm 0.3$ & $20\pm 20$ & \multicolumn{1}{c}{-} & $0.2\pm 0.2$ & $(5^{+7}_{-9}) \times 10^{-3}$ & $0.2\pm 0.3$ & $(2\pm 10) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 48370 & \multicolumn{1}{c}{-} & $0.4\pm 0.3$ & $20\pm 20$ & \multicolumn{1}{c}{-} & $0.7\pm 0.6$ & $0.02^{+0.02}_{-0.03}$ & $0.8\pm 0.8$ & $2\pm 5$ & $600^{+500}_{-600}$ \\
HD 48682 & \multicolumn{1}{l}{$\psi^{5}$ Aur} & $0.10\pm 0.02$ & $44\pm 5$ & \multicolumn{1}{c}{-} & $2.7\pm 0.3$ & $(6\pm 3) \times 10^{-4}$ & $3.1\pm 0.3$ & $0.02\pm 0.01$ & $30\pm 10$ \\
HD 50554 & \multicolumn{1}{c}{-} & $0.08\pm 0.04$ & $40\pm 20$ & \multicolumn{1}{c}{-} & $1.2\pm 0.8$ & $(4\pm 5) \times 10^{-4}$ & $1.4\pm 0.9$ & $(5\pm 10) \times 10^{-3}$ & $10\pm 10$ \\
HD 53143 & \multicolumn{1}{c}{-} & $0.08\pm 0.03$ & $16\pm 5$ & \multicolumn{1}{c}{-} & $0.9\pm 0.3$ & $(5\pm 3) \times 10^{-4}$ & $1.0\pm 0.3$ & $0.10\pm 0.1$ & $12\pm 5$ \\
HD 58715 & \multicolumn{1}{l}{$\beta$ CMi} & $0.30\pm 0.09$ & $9\pm 4$ & \multicolumn{1}{c}{-} & $0.19\pm 0.07$ & $(2\pm 1) \times 10^{-3}$ & $0.21\pm 0.09$ & $(1.0\pm 2.0) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 59967 & \multicolumn{1}{c}{-} & $0.24^{+0.09}_{-0.1}$ & $40\pm 20$ & \multicolumn{1}{c}{-} & $1.9\pm 0.7$ & $(5^{+4}_{-5}) \times 10^{-3}$ & $2.3\pm 0.9$ & $(3\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 61005 & \multicolumn{1}{l}{The Moth} & $0.70^{+0.05}_{-0.04}$ & $41.0^{+0.6}_{-0.5}$ & \multicolumn{1}{c}{-} & $1.12\pm 0.02$ & $0.053\pm 0.008$ & $1.47\pm 0.02$ & $0.03\pm 0.01$ & $520^{+40}_{-50}$ \\
HD 69830 & \multicolumn{1}{c}{-} & $(3.5\pm 0.7) \times 10^{-3}$ & $0.8\pm 0.1$ & \multicolumn{1}{c}{-} & $0.06\pm 0.01$ & $(8\pm 3) \times 10^{-7}$ & $0.07\pm 0.01$ & $(4\pm 4) \times 10^{-8}$ & \multicolumn{1}{c}{-} \\
HD 70313 & \multicolumn{1}{c}{-} & $0.6\pm 0.3$ & $50\pm 30$ & \multicolumn{1}{c}{-} & $1.0\pm 0.6$ & $0.02\pm 0.02$ & $1.2\pm 0.8$ & $0.2\pm 0.4$ & $200\pm 200$ \\
HD 71043 & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $13\pm 3$ & \multicolumn{1}{c}{-} & $0.17\pm 0.05$ & $0.012\pm 0.006$ & $0.21\pm 0.06$ & $(6\pm 10) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 71155 & \multicolumn{1}{l}{30 Mon} & $0.4\pm 0.2$ & $20\pm 10$ & \multicolumn{1}{c}{-} & $0.6\pm 0.4$ & $(5\pm 6) \times 10^{-3}$ & $0.7\pm 0.5$ & $0.04\pm 0.1$ & $7\pm 6$ \\
HD 72905 & \multicolumn{1}{l}{$\pi^{1}$ UMa} & $0.23\pm 0.06$ & $24\pm 6$ & \multicolumn{1}{c}{-} & $1.7\pm 0.4$ & $(4\pm 2) \times 10^{-3}$ & $2.0\pm 0.5$ & $(2\pm 3) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 75616 & \multicolumn{1}{c}{-} & $0.4\pm 0.1$ & $110\pm 30$ & \multicolumn{1}{c}{-} & $3.1\pm 0.8$ & $0.010\pm 0.007$ & $4\pm 1$ & $(5\pm 8) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 76151 & \multicolumn{1}{c}{-} & $0.07\pm 0.02$ & $18\pm 4$ & \multicolumn{1}{c}{-} & $1.1\pm 0.2$ & $(3\pm 2) \times 10^{-4}$ & $1.2\pm 0.3$ & $(2\pm 2) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 85364 & \multicolumn{1}{l}{6 Sex} & $0.37^{+0.09}_{-0.1}$ & $60\pm 20$ & \multicolumn{1}{c}{-} & $0.9\pm 0.2$ & $(6^{+3}_{-4}) \times 10^{-3}$ & $1.1\pm 0.3$ & $(3\pm 5) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 87696 & \multicolumn{1}{l}{21 LMi} & $0.13\pm 0.03$ & $15\pm 3$ & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $(7\pm 3) \times 10^{-4}$ & $0.6\pm 0.1$ & $(4\pm 5) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 90905 & \multicolumn{1}{c}{-} & $0.23\pm 0.06$ & $28\pm 6$ & \multicolumn{1}{c}{-} & $0.9\pm 0.2$ & $(4\pm 2) \times 10^{-3}$ & $1.1\pm 0.3$ & $(2\pm 3) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 92536 & \multicolumn{1}{c}{-} & $0.8\pm 0.2$ & $15\pm 5$ & \multicolumn{1}{c}{-} & $0.09\pm 0.03$ & $0.02\pm 0.01$ & $0.11\pm 0.04$ & $(9\pm 20) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 92945 & \multicolumn{1}{c}{-} & $0.32\pm 0.06$ & $45^{+1}_{-4}$ & \multicolumn{1}{c}{-} & $2.09^{+0.07}_{-0.2}$ & $0.010\pm 0.004$ & $2.60^{+0.08}_{-0.2}$ & $0.03^{+0.02}_{-0.01}$ & $290^{+80}_{-90}$ \\
HD 95418 & \multicolumn{1}{l}{$\beta$ UMa} & $0.2\pm 0.1$ & $20\pm 10$ & \multicolumn{1}{c}{-} & $0.5\pm 0.4$ & $(2\pm 2) \times 10^{-3}$ & $0.6\pm 0.5$ & $0.01\pm 0.04$ & $1.6\pm 0.6$ \\
HD 102458 & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $9\pm 2$ & \multicolumn{1}{c}{-} & $0.08\pm 0.02$ & $0.019\pm 0.008$ & $0.10\pm 0.02$ & $(1.0\pm 1.0) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 102647 & \multicolumn{1}{l}{$\beta$ Leo} & $0.30\pm 0.04$ & $6\pm 1$ & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $(4\pm 1) \times 10^{-3}$ & $0.7\pm 0.1$ & $9\pm 6$ & $11\pm 2$ \\
HD 103234 & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $10\pm 2$ & \multicolumn{1}{c}{-} & $0.10\pm 0.02$ & $0.021\pm 0.008$ & $0.12\pm 0.03$ & $(1\pm 1) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 103703 & \multicolumn{1}{c}{-} & $0.41\pm 0.07$ & $6\pm 1$ & \multicolumn{1}{c}{-} & $0.06\pm 0.01$ & $0.010\pm 0.004$ & $0.07\pm 0.01$ & $(5\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 104231 & \multicolumn{1}{c}{-} & $0.42^{+0.08}_{-0.07}$ & $7\pm 1$ & \multicolumn{1}{c}{-} & $0.06\pm 0.01$ & $0.011\pm 0.004$ & $0.08\pm 0.02$ & $(6\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 104860 & \multicolumn{1}{c}{-} & $0.3\pm 0.2$ & $50\pm 30$ & \multicolumn{1}{c}{-} & $1.0\pm 0.6$ & $0.01\pm 0.01$ & $1.2\pm 0.8$ & $0.05\pm 0.1$ & $300\pm 300$ \\
HD 105613 & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $6\pm 1$ & \multicolumn{1}{c}{-} & $0.06\pm 0.01$ & $0.012\pm 0.005$ & $0.07\pm 0.02$ & $(6\pm 8) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 107146 & \multicolumn{1}{c}{-} & $0.44^{+0.07}_{-0.1}$ & $41.6^{+1.0}_{-0.7}$ & \multicolumn{1}{c}{-} & $1.51^{+0.04}_{-0.03}$ & $0.016^{+0.006}_{-0.01}$ & $1.90^{+0.02}_{-0.03}$ & $0.14^{+0.06}_{-0.1}$ & $800^{+200}_{-400}$ \\
HD 107649 & \multicolumn{1}{c}{-} & $0.7\pm 0.1$ & $12\pm 2$ & \multicolumn{1}{c}{-} & $0.11\pm 0.02$ & $0.03\pm 0.01$ & $0.14\pm 0.03$ & $(2\pm 2) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 109085 & \multicolumn{1}{l}{$\eta$ Crv} & $0.34^{+0.05}_{-0.1}$ & $104^{+3}_{-2}$ & \multicolumn{1}{c}{-} & $5.8^{+0.2}_{-0.1}$ & $(7^{+2}_{-5}) \times 10^{-3}$ & $7.0\pm 0.1$ & $(1.7^{+0.8}_{-1.0}) \times 10^{-3}$ & $180^{+40}_{-80}$ \\
HD 109832 & \multicolumn{1}{c}{-} & $2.2\pm 0.5$ & $50\pm 10$ & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $0.3\pm 0.2$ & $0.7\pm 0.2$ & $0.02\pm 0.03$ & \multicolumn{1}{c}{-} \\
HD 110058 & \multicolumn{1}{c}{-} & $0.5\pm 0.4$ & $8\pm 8$ & \multicolumn{1}{c}{-} & $0.06\pm 0.06$ & $0.02\pm 0.02$ & $0.08\pm 0.08$ & $10^{+40}_{-30}$ & $200^{+200}_{-100}$ \\
HD 110411 & \multicolumn{1}{l}{$\rho$ Vir} & $0.3\pm 0.2$ & $20\pm 20$ & \multicolumn{1}{c}{-} & $0.6\pm 0.5$ & $(4\pm 6) \times 10^{-3}$ & $0.8\pm 0.6$ & $1.0\pm 3.0$ & $110\pm 90$ \\
HD 110634 & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $10\pm 2$ & \multicolumn{1}{c}{-} & $0.08\pm 0.02$ & $0.021\pm 0.009$ & $0.10\pm 0.02$ & $(1\pm 1) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 110897 & \multicolumn{1}{l}{10 CVn} & $0.04\pm 0.02$ & $30\pm 20$ & \multicolumn{1}{c}{-} & $2\pm 1$ & $(2\pm 2) \times 10^{-4}$ & $2\pm 1$ & $(5\pm 10) \times 10^{-3}$ & $5\pm 6$ \\
HD 111103 & \multicolumn{1}{c}{-} & $0.9\pm 0.2$ & $20\pm 4$ & \multicolumn{1}{c}{-} & $0.16\pm 0.03$ & $0.06\pm 0.02$ & $0.20\pm 0.04$ & $(3\pm 4) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 111520 & \multicolumn{1}{c}{-} & $1.5\pm 0.3$ & $38^{+10}_{-9}$ & \multicolumn{1}{c}{-} & $0.35^{+0.09}_{-0.08}$ & $0.18^{+0.09}_{-0.08}$ & $0.5\pm 0.1$ & $0.2\pm 0.2$ & $1000\pm 400$ \\
HD 111631 & \multicolumn{1}{c}{-} & $0.6\pm 0.2$ & $300\pm 100$ & \multicolumn{1}{c}{-} & $30\pm 10$ & $0.07\pm 0.05$ & $40\pm 10$ & $(3\pm 7) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 112429 & \multicolumn{1}{l}{8 Dra} & $0.22\pm 0.08$ & $50\pm 20$ & \multicolumn{1}{c}{-} & $1.7\pm 0.5$ & $(3\pm 2) \times 10^{-3}$ & $2.1\pm 0.6$ & $(1\pm 2) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 113337 & \multicolumn{1}{c}{-} & $0.11\pm 0.06$ & $20\pm 20$ & \multicolumn{1}{c}{-} & $0.6\pm 0.4$ & $(6\pm 7) \times 10^{-4}$ & $0.7\pm 0.5$ & $0.1\pm 0.4$ & $30\pm 20$ \\
HD 113524 & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $9\pm 2$ & \multicolumn{1}{c}{-} & $0.08\pm 0.02$ & $0.017\pm 0.008$ & $0.09\pm 0.02$ & $(9\pm 10) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 113556 & \multicolumn{1}{c}{-} & $2.6\pm 0.6$ & $70\pm 20$ & \multicolumn{1}{c}{-} & $0.7\pm 0.2$ & $0.5\pm 0.3$ & $1.0\pm 0.3$ & $0.03\pm 0.04$ & \multicolumn{1}{c}{-} \\
HD 114082 & \multicolumn{1}{c}{-} & $1.1\pm 0.2$ & $22\pm 4$ & \multicolumn{1}{c}{-} & $0.23\pm 0.04$ & $0.08\pm 0.03$ & $0.31\pm 0.06$ & $(4\pm 5) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 115617 & \multicolumn{1}{l}{61 Vir} & $0.06\pm 0.02$ & $30\pm 10$ & \multicolumn{1}{c}{-} & $3\pm 2$ & $(2\pm 2) \times 10^{-4}$ & $4\pm 2$ & $0.02^{+0.04}_{-0.03}$ & $13^{+9}_{-7}$ \\
HD 115820 & \multicolumn{1}{c}{-} & $1.1\pm 0.2$ & $21\pm 5$ & \multicolumn{1}{c}{-} & $0.18\pm 0.04$ & $0.08\pm 0.03$ & $0.24\pm 0.06$ & $(4\pm 5) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 115892 & \multicolumn{1}{l}{$\iota$ Cen} & $0.4\pm 0.2$ & $20\pm 10$ & \multicolumn{1}{c}{-} & $1.1\pm 0.7$ & $(5\pm 6) \times 10^{-3}$ & $1.4\pm 0.9$ & $(3\pm 9) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 120326 & \multicolumn{1}{c}{-} & $1.1\pm 0.2$ & $23\pm 4$ & \multicolumn{1}{c}{-} & $0.21\pm 0.04$ & $0.08\pm 0.03$ & $0.27\pm 0.05$ & $(4\pm 5) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 121191 & \multicolumn{1}{c}{-} & $1.1\pm 0.2$ & $21\pm 5$ & \multicolumn{1}{c}{-} & $0.16\pm 0.04$ & $0.08\pm 0.03$ & $0.21\pm 0.05$ & $0.5\pm 0.4$ & $260^{+60}_{-70}$ \\
HD 121617 & \multicolumn{1}{c}{-} & $1.9\pm 0.3$ & $37\pm 5$ & \multicolumn{1}{c}{-} & $0.32\pm 0.04$ & $0.19\pm 0.06$ & $0.42\pm 0.06$ & $0.3\pm 0.2$ & $900\pm 200$ \\
HD 123889 & \multicolumn{1}{c}{-} & $1.2\pm 0.2$ & $25\pm 6$ & \multicolumn{1}{c}{-} & $0.20\pm 0.05$ & $0.09\pm 0.04$ & $0.26\pm 0.06$ & $(5\pm 6) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 125162 & \multicolumn{1}{l}{$\lambda$ Boo} & $0.10\pm 0.06$ & $6\pm 4$ & \multicolumn{1}{c}{-} & $0.2\pm 0.1$ & $(4\pm 5) \times 10^{-4}$ & $0.2\pm 0.2$ & $100\pm 300$ & $90\pm 30$ \\
HD 125451 & \multicolumn{1}{l}{18 Boo} & $0.26\pm 0.07$ & $70\pm 20$ & \multicolumn{1}{c}{-} & $2.8\pm 0.6$ & $(4\pm 3) \times 10^{-3}$ & $3.4\pm 0.8$ & $(2\pm 3) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 125541 & \multicolumn{1}{c}{-} & $0.8\pm 0.1$ & $15\pm 3$ & \multicolumn{1}{c}{-} & $0.09\pm 0.02$ & $0.04\pm 0.01$ & $0.12\pm 0.03$ & $(2\pm 3) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 126062 & \multicolumn{1}{c}{-} & $7\pm 1$ & $200\pm 50$ & \multicolumn{1}{c}{-} & $1.5\pm 0.4$ & $3\pm 1$ & $2.3\pm 0.6$ & $0.1\pm 0.2$ & \multicolumn{1}{c}{-} \\
HD 127762 & \multicolumn{1}{l}{$\gamma$ Boo} & $0.6\pm 0.2$ & $110\pm 30$ & \multicolumn{1}{c}{-} & $4\pm 1$ & $0.02\pm 0.01$ & $5\pm 2$ & $(8\pm 10) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 127821 & \multicolumn{1}{c}{-} & $0.21\pm 0.05$ & $56\pm 9$ & \multicolumn{1}{c}{-} & $1.8\pm 0.3$ & $(3\pm 1) \times 10^{-3}$ & $2.1\pm 0.3$ & $0.01\pm 0.01$ & $120\pm 40$ \\
HD 128311 & \multicolumn{1}{l}{HN Boo} & $0.4\pm 0.2$ & $110\pm 60$ & \multicolumn{1}{c}{-} & $7\pm 3$ & $0.02\pm 0.02$ & $8\pm 5$ & $(9\pm 30) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 131511 & \multicolumn{1}{l}{DE Boo} & $0.2\pm 0.1$ & $80\pm 50$ & \multicolumn{1}{c}{-} & $7\pm 5$ & $(6\pm 6) \times 10^{-3}$ & $8\pm 6$ & $(3\pm 10) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 131835 & \multicolumn{1}{c}{-} & $1.6\pm 0.1$ & $30\pm 2$ & \multicolumn{1}{c}{-} & $0.23\pm 0.01$ & $0.13\pm 0.02$ & $0.30\pm 0.02$ & $1.2\pm 0.5$ & $1500\pm 100$ \\
HD 134888 & \multicolumn{1}{c}{-} & $1.6^{+0.2}_{-0.3}$ & $41\pm 7$ & \multicolumn{1}{c}{-} & $0.37\pm 0.07$ & $0.19\pm 0.06$ & $0.50\pm 0.09$ & $0.010\pm 0.01$ & \multicolumn{1}{c}{-} \\
HD 135379 & \multicolumn{1}{l}{$\beta$ Cir} & $0.21\pm 0.05$ & $18\pm 4$ & \multicolumn{1}{c}{-} & $0.6\pm 0.2$ & $(1.7\pm 0.8) \times 10^{-3}$ & $0.7\pm 0.2$ & $(8\pm 10) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 135599 & \multicolumn{1}{c}{-} & $0.13\pm 0.03$ & $41\pm 7$ & \multicolumn{1}{c}{-} & $2.6\pm 0.5$ & $(1.7\pm 0.9) \times 10^{-3}$ & $3.1\pm 0.6$ & $(8\pm 10) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 135953 & \multicolumn{1}{c}{-} & $1.8\pm 0.2$ & $54\pm 9$ & \multicolumn{1}{c}{-} & $0.42\pm 0.07$ & $0.28\pm 0.09$ & $0.6\pm 0.1$ & $0.01\pm 0.02$ & \multicolumn{1}{c}{-} \\
HD 138813 & \multicolumn{1}{c}{-} & $2.8\pm 0.5$ & $41\pm 6$ & \multicolumn{1}{c}{-} & $0.30^{+0.05}_{-0.04}$ & $0.4\pm 0.2$ & $0.41^{+0.07}_{-0.06}$ & $3\pm 2$ & $4000\pm 1000$ \\
HD 139006 & \multicolumn{1}{l}{$\alpha$ CrB} & $0.09\pm 0.08$ & $3\pm 3$ & \multicolumn{1}{c}{-} & $0.1\pm 0.1$ & $(2\pm 4) \times 10^{-4}$ & $0.1\pm 0.2$ & $40\pm 200$ & $4\pm 2$ \\
HD 139664 & \multicolumn{1}{l}{g Lup} & $0.4^{+0.1}_{-0.2}$ & $35^{+7}_{-6}$ & \multicolumn{1}{c}{-} & $2.0\pm 0.4$ & $0.010^{+0.007}_{-0.01}$ & $2.5\pm 0.5$ & $0.03^{+0.03}_{-0.04}$ & $70^{+30}_{-50}$ \\
HD 141943 & \multicolumn{1}{l}{NZ Lup} & $1.3\pm 0.2$ & $33\pm 7$ & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $0.13\pm 0.05$ & $0.7\pm 0.2$ & $(7\pm 8) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 143894 & \multicolumn{1}{l}{$\pi$ Ser} & $1.3\pm 0.3$ & $190\pm 50$ & \multicolumn{1}{c}{-} & $4\pm 1$ & $0.07\pm 0.04$ & $5\pm 1$ & $(4\pm 6) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 145689 & \multicolumn{1}{c}{-} & $0.46\pm 0.08$ & $12\pm 3$ & \multicolumn{1}{c}{-} & $0.21\pm 0.05$ & $0.010\pm 0.004$ & $0.25\pm 0.06$ & $(5\pm 7) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 145964 & \multicolumn{1}{c}{-} & $4\pm 1$ & $70\pm 20$ & \multicolumn{1}{c}{-} & $0.6\pm 0.2$ & $0.9\pm 0.6$ & $0.8\pm 0.3$ & $0.05\pm 0.09$ & \multicolumn{1}{c}{-} \\
HD 145972 & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $10\pm 2$ & \multicolumn{1}{c}{-} & $0.08\pm 0.02$ & $0.023\pm 0.008$ & $0.10\pm 0.02$ & $(1\pm 1) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 146181 & \multicolumn{1}{c}{-} & $1.8^{+0.3}_{-0.4}$ & $53^{+9}_{-10}$ & \multicolumn{1}{c}{-} & $0.42^{+0.08}_{-0.1}$ & $0.28^{+0.09}_{-0.1}$ & $0.6^{+0.1}_{-0.2}$ & $0.04\pm 0.05$ & $1100^{+500}_{-600}$ \\
HD 146624 & \multicolumn{1}{l}{d Sco} & $0.4\pm 0.1$ & $25\pm 7$ & \multicolumn{1}{c}{-} & $0.6\pm 0.2$ & $(6\pm 4) \times 10^{-3}$ & $0.7\pm 0.2$ & $(3\pm 5) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 146897 & \multicolumn{1}{c}{-} & $2.0\pm 0.4$ & $43^{+7}_{-9}$ & \multicolumn{1}{c}{-} & $0.33^{+0.06}_{-0.07}$ & $0.3^{+0.1}_{-0.2}$ & $0.46^{+0.08}_{-0.1}$ & $0.06\pm 0.07$ & $1000\pm 500$ \\
HD 152598 & \multicolumn{1}{l}{53 Her} & $0.3\pm 0.1$ & $21\pm 4$ & \multicolumn{1}{c}{-} & $0.7\pm 0.1$ & $(5^{+4}_{-5}) \times 10^{-3}$ & $0.8\pm 0.2$ & $(2^{+3}_{-4}) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 156623 & \multicolumn{1}{c}{-} & $0.6\pm 0.4$ & $8\pm 8$ & \multicolumn{1}{c}{-} & $0.07\pm 0.07$ & $0.02\pm 0.03$ & $0.09\pm 0.09$ & $200\pm 500$ & $800\pm 400$ \\
HD 161868 & \multicolumn{1}{l}{$\gamma$ Oph} & $0.6\pm 0.2$ & $56\pm 7$ & \multicolumn{1}{c}{-} & $1.9\pm 0.2$ & $0.017\pm 0.009$ & $2.3\pm 0.3$ & $0.06\pm 0.04$ & $300\pm 100$ \\
HD 166348 & \multicolumn{1}{c}{-} & $0.03\pm 0.03$ & $10\pm 20$ & \multicolumn{1}{c}{-} & $1\pm 1$ & $(9\pm 20) \times 10^{-5}$ & $1\pm 1$ & $(5\pm 30) \times 10^{-6}$ & \multicolumn{1}{c}{-} \\
HD 169022 & \multicolumn{1}{l}{$\epsilon$ Sgr} & $2.2\pm 0.8$ & $90\pm 40$ & \multicolumn{1}{c}{-} & $2.1\pm 0.9$ & $0.12\pm 0.09$ & $3\pm 1$ & $(6\pm 20) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 172555 & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $12\pm 3$ & \multicolumn{1}{c}{-} & $0.42\pm 0.09$ & $0.019\pm 0.007$ & $0.5\pm 0.1$ & $(1.0\pm 1.0) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 179520 & \multicolumn{1}{c}{-} & $0.16\pm 0.05$ & $13\pm 3$ & \multicolumn{1}{c}{-} & $0.22\pm 0.05$ & $(1.4\pm 0.9) \times 10^{-3}$ & $0.26\pm 0.06$ & $(7\pm 10) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 181296 & \multicolumn{1}{l}{$\eta$ Tel} & $1.5\pm 0.3$ & $30\pm 8$ & \multicolumn{1}{c}{-} & $0.6\pm 0.2$ & $0.10\pm 0.04$ & $0.8\pm 0.2$ & $(5\pm 8) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 181327 & \multicolumn{1}{c}{-} & $1.6\pm 0.1$ & $53.9\pm 0.4$ & \multicolumn{1}{c}{-} & $1.120\pm 0.009$ & $0.20\pm 0.03$ & $1.522^{+0.01}_{-0.009}$ & $0.024\pm 0.008$ & $750\pm 70$ \\
HD 182919 & \multicolumn{1}{l}{5 Vul} & $0.4\pm 0.1$ & $21\pm 6$ & \multicolumn{1}{c}{-} & $0.29\pm 0.08$ & $(6\pm 3) \times 10^{-3}$ & $0.3\pm 0.1$ & $(3\pm 5) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 183324 & \multicolumn{1}{l}{c Aql} & $0.3\pm 0.2$ & $40\pm 40$ & \multicolumn{1}{c}{-} & $0.7\pm 0.6$ & $(5\pm 7) \times 10^{-3}$ & $0.8\pm 0.7$ & $0.2\pm 0.7$ & $100\pm 100$ \\
HD 188228 & \multicolumn{1}{l}{$\epsilon$ Pav} & $1.2\pm 0.6$ & $30\pm 20$ & \multicolumn{1}{c}{-} & $1.0\pm 0.7$ & $0.06\pm 0.07$ & $1\pm 1$ & $1\pm 3$ & $100\pm 100$ \\
HD 191089 & \multicolumn{1}{c}{-} & $0.89^{+0.07}_{-0.06}$ & $28\pm 1$ & \multicolumn{1}{c}{-} & $0.56\pm 0.03$ & $0.06\pm 0.01$ & $0.74\pm 0.03$ & $0.017\pm 0.006$ & $110\pm 10$ \\
HD 191174 & \multicolumn{1}{c}{-} & $0.9\pm 0.2$ & $110\pm 30$ & \multicolumn{1}{c}{-} & $1.3\pm 0.3$ & $0.04\pm 0.02$ & $1.6\pm 0.5$ & $(2\pm 3) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 191849 & \multicolumn{1}{c}{-} & $0.16\pm 0.07$ & $70\pm 40$ & \multicolumn{1}{c}{-} & $11\pm 6$ & $(4\pm 4) \times 10^{-3}$ & $13\pm 7$ & $(2\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 192425 & \multicolumn{1}{l}{$\rho$ Aql} & $0.7\pm 0.2$ & $80\pm 20$ & \multicolumn{1}{c}{-} & $1.6\pm 0.5$ & $0.02\pm 0.01$ & $2.0\pm 0.7$ & $0.8\pm 1.0$ & $1500\pm 700$ \\
HD 192758 & \multicolumn{1}{c}{-} & $0.9\pm 0.6$ & $30\pm 30$ & \multicolumn{1}{c}{-} & $0.5\pm 0.4$ & $0.05\pm 0.07$ & $0.7\pm 0.6$ & $2\pm 5$ & $900\pm 800$ \\
HD 193571 & \multicolumn{1}{l}{$\kappa^{1}$ Sgr} & $1.2\pm 0.3$ & $90\pm 30$ & \multicolumn{1}{c}{-} & $1.3\pm 0.4$ & $0.06\pm 0.04$ & $1.7\pm 0.5$ & $(3\pm 5) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 196544 & \multicolumn{1}{l}{$\iota$ Del} & $1.3^{+0.5}_{-0.7}$ & $80\pm 20$ & \multicolumn{1}{c}{-} & $1.3\pm 0.4$ & $0.07^{+0.07}_{-0.09}$ & $1.7\pm 0.5$ & $(4\pm 7) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 197481 & \multicolumn{1}{l}{AU Mic} & $0.44\pm 0.03$ & $21.9\pm 0.3$ & \multicolumn{1}{c}{-} & $2.26\pm 0.03$ & $0.031\pm 0.005$ & $2.95\pm 0.03$ & $(8\pm 3) \times 10^{-3}$ & $66\pm 6$ \\
HD 199260 & \multicolumn{1}{c}{-} & $0.31^{+0.06}_{-0.09}$ & $46\pm 9$ & \multicolumn{1}{c}{-} & $2.2\pm 0.4$ & $(7^{+3}_{-4}) \times 10^{-3}$ & $2.6\pm 0.5$ & $(4\pm 4) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 202628 & \multicolumn{1}{c}{-} & $0.33\pm 0.06$ & $116\pm 2$ & $0.09\pm 0.01$ & $5.3\pm 0.1$ & $(9\pm 3) \times 10^{-3}$ & $5.5\pm 0.1$ & $(5\pm 2) \times 10^{-4}$ & $200\pm 50$ \\
HD 205811 & \multicolumn{1}{l}{3 Peg} & $0.35\pm 0.09$ & $29\pm 9$ & \multicolumn{1}{c}{-} & $0.3\pm 0.1$ & $(5\pm 2) \times 10^{-3}$ & $0.4\pm 0.1$ & $(2\pm 4) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 206860 & \multicolumn{1}{l}{HN Peg} & $0.20\pm 0.04$ & $26\pm 6$ & \multicolumn{1}{c}{-} & $1.5\pm 0.4$ & $(3\pm 1) \times 10^{-3}$ & $1.7\pm 0.4$ & $(1\pm 2) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 207129 & \multicolumn{1}{c}{-} & $0.21^{+0.03}_{-0.07}$ & $109\pm 3$ & \multicolumn{1}{c}{-} & $7.0\pm 0.2$ & $(3^{+1}_{-2}) \times 10^{-3}$ & $8.4^{+0.2}_{-0.3}$ & $(5^{+3}_{-4}) \times 10^{-4}$ & $100^{+20}_{-50}$ \\
HD 209253 & \multicolumn{1}{c}{-} & $0.3\pm 0.1$ & $60\pm 10$ & \multicolumn{1}{c}{-} & $2.1\pm 0.4$ & $(8\pm 6) \times 10^{-3}$ & $2.5\pm 0.6$ & $(4\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 213398 & \multicolumn{1}{l}{$\beta$ PsA} & $0.8\pm 0.3$ & $50\pm 20$ & \multicolumn{1}{c}{-} & $1.2\pm 0.4$ & $0.03\pm 0.02$ & $1.4\pm 0.6$ & $(1\pm 3) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 213617 & \multicolumn{1}{l}{39 Peg} & $0.6\pm 0.1$ & $120\pm 30$ & \multicolumn{1}{c}{-} & $2.3\pm 0.5$ & $0.02\pm 0.01$ & $2.9\pm 0.6$ & $(1\pm 1) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 215766 & \multicolumn{1}{l}{$\tau^{1}$ Aqr} & $1.1^{+0.4}_{-0.6}$ & $40\pm 10$ & \multicolumn{1}{c}{-} & $0.4\pm 0.1$ & $0.04^{+0.03}_{-0.05}$ & $0.5\pm 0.2$ & $(2\pm 4) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 216435 & \multicolumn{1}{l}{$\tau^{1}$ Gru} & $0.08\pm 0.05$ & $40\pm 20$ & \multicolumn{1}{c}{-} & $1.1\pm 0.7$ & $(4\pm 4) \times 10^{-4}$ & $1.2\pm 0.9$ & $(4\pm 10) \times 10^{-3}$ & $8\pm 8$ \\
HD 218340 & \multicolumn{1}{c}{-} & $0.4\pm 0.2$ & $120\pm 30$ & \multicolumn{1}{c}{-} & $2.1\pm 0.5$ & $0.01\pm 0.01$ & $2.6\pm 0.7$ & $(5\pm 9) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 218396 & \multicolumn{1}{l}{HR 8799} & $2.5^{+0.3}_{-0.4}$ & $120^{+20}_{-30}$ & \multicolumn{1}{c}{-} & $3.0^{+0.4}_{-0.6}$ & $0.4^{+0.1}_{-0.2}$ & $4.2^{+0.6}_{-1.0}$ & $0.05^{+0.04}_{-0.03}$ & $5000\pm 1000$ \\
HD 218511 & \multicolumn{1}{c}{-} & $0.09^{+0.02}_{-0.05}$ & $28\pm 6$ & \multicolumn{1}{c}{-} & $1.9\pm 0.4$ & $(1.0^{+0.5}_{-1.0}) \times 10^{-3}$ & $2.2\pm 0.5$ & $(5^{+7}_{-8}) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 219482 & \multicolumn{1}{c}{-} & $0.08\pm 0.06$ & $8\pm 7$ & \multicolumn{1}{c}{-} & $0.4\pm 0.4$ & $(4\pm 6) \times 10^{-4}$ & $0.4\pm 0.4$ & $(8\pm 30) \times 10^{-3}$ & $0.4\pm 0.3$ \\
HD 219498 & \multicolumn{1}{c}{-} & $0.22^{+0.05}_{-0.08}$ & $28\pm 5$ & \multicolumn{1}{c}{-} & $0.5\pm 1.0$ & $(4^{+2}_{-3}) \times 10^{-3}$ & $0.6\pm 2.0$ & $(2^{+2}_{-3}) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 220825 & \multicolumn{1}{l}{$\kappa$ Psc} & $0.5\pm 0.1$ & $22\pm 6$ & \multicolumn{1}{c}{-} & $0.4\pm 0.1$ & $(9^{+4}_{-5}) \times 10^{-3}$ & $0.5\pm 0.2$ & $(4\pm 7) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 221853 & \multicolumn{1}{c}{-} & $0.6^{+0.2}_{-1.0}$ & $37^{+9}_{-7}$ & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $0.02^{+0.01}_{-0.1}$ & $0.7\pm 0.1$ & $(1^{+1}_{-6}) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
HD 222368 & \multicolumn{1}{l}{$\iota$ Psc} & $0.07\pm 0.02$ & $30\pm 10$ & \multicolumn{1}{c}{-} & $2.5\pm 0.9$ & $(3\pm 2) \times 10^{-4}$ & $3\pm 1$ & $(2\pm 3) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\
HD 223340 & \multicolumn{1}{c}{-} & $0.4^{+0.2}_{-0.1}$ & $28\pm 5$ & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $0.010^{+0.004}_{-0.005}$ & $0.8\pm 0.1$ & $(5\pm 6) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HD 223352 & \multicolumn{1}{l}{$\delta$ Scl} & $0.5\pm 0.1$ & $22\pm 6$ & \multicolumn{1}{c}{-} & $0.5\pm 0.1$ & $(8^{+4}_{-5}) \times 10^{-3}$ & $0.6\pm 0.2$ & $(4\pm 7) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
HIP 6276 & \multicolumn{1}{c}{-} & $0.22\pm 0.06$ & $18\pm 6$ & \multicolumn{1}{c}{-} & $0.5\pm 0.2$ & $(4^{+2}_{-3}) \times 10^{-3}$ & $0.6\pm 0.2$ & $(2\pm 4) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
MML 8 & \multicolumn{1}{c}{-} & $0.52\pm 0.09$ & $9\pm 2$ & \multicolumn{1}{c}{-} & $0.08\pm 0.02$ & $0.019\pm 0.007$ & $0.10\pm 0.02$ & $(1.0\pm 1.0) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
MML 28 & \multicolumn{1}{c}{-} & $0.6\pm 0.1$ & $15\pm 3$ & \multicolumn{1}{c}{-} & $0.13\pm 0.03$ & $0.04\pm 0.01$ & $0.17\pm 0.04$ & $(2\pm 2) \times 10^{-3}$ & \multicolumn{1}{c}{-} \\
MML 36 & \multicolumn{1}{c}{-} & $0.49\pm 0.08$ & $10\pm 2$ & \multicolumn{1}{c}{-} & $0.10\pm 0.02$ & $0.018\pm 0.007$ & $0.12\pm 0.03$ & $(9\pm 10) \times 10^{-4}$ & \multicolumn{1}{c}{-} \\
NLTT 54872 & \multicolumn{1}{l}{Fomalhaut C} & $0.048\pm 0.003$ & $21.6^{+0.5}_{-0.6}$ & $0.04^{+0.03}_{-0.02}$ & $2.9\pm 0.1$ & $(8\pm 1) \times 10^{-4}$ & $3.3\pm 0.1$ & $(4\pm 1) \times 10^{-5}$ & $3.0\pm 0.6$ \\
SAO 150676 & \multicolumn{1}{l}{AI Lep} & $0.10\pm 0.06$ & $2\pm 2$ & \multicolumn{1}{c}{-} & $0.03\pm 0.02$ & $(6\pm 8) \times 10^{-4}$ & $0.03\pm 0.03$ & $(3\pm 10) \times 10^{-5}$ & \multicolumn{1}{c}{-} \\

\end{longtable}
